Robust forecasts on fundamental physics from the foreground-obscured, gravitationally-lensed CMB polarization

[Abridged] Recent results from the BICEP, Keck Array and Planck Collaborations demonstrate that Galactic foregrounds are an unavoidable obstacle in the search for evidence of inflationary gravitational waves in the cosmic microwave background (CMB) polarization. Beyond the foregrounds, the effect of lensing by intervening large-scale structure further obscures all but the strongest inflationary signals permitted by current data. With a plethora of ongoing and upcoming experiments aiming to measure these signatures, careful and self-consistent consideration of experiments' foreground- and lensing-removal capabilities is critical in obtaining credible forecasts of their performance. We investigate the capabilities of instruments such as Advanced ACTPol, BICEP3 and Keck Array, CLASS, EBEX10K, PIPER, Simons Array, SPT-3G and SPIDER, and projects as COrE+, LiteBIRD-ext, PIXIE and Stage IV, to clean contamination due to polarized synchrotron and dust from raw multi-frequency data, and remove lensing from the resulting co-added CMB maps (either using iterative CMB-only techniques or through cross-correlation with external data). Incorporating these effects, we present forecasts for the constraining power of these experiments in terms of inflationary physics, the neutrino sector, and dark energy parameters. Made publicly available through an online interface, this tool enables the next generation of CMB experiments to foreground-proof their designs, optimize their frequency coverage to maximize scientific output, and determine where cross-experimental collaboration would be most beneficial. We find that analyzing data from ground, balloon and space instruments in complementary combinations can significantly improve component separation performance, delensing, and cosmological constraints over individual datasets.

==> (inline-0) <==
\begin{tabular}{|l|l||l|l||l|l||l|l||l|l|}		
\hline
\multicolumn{10}{|c|}{BICEP3 $\times$ Keck Array $\times$ \planck} \\
\hline
\hline
\multicolumn{2}{|l||}{Delensing option $\rightarrow$} &  \multicolumn{2}{c||}{no} & \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c|}{CMB x} \\
\multicolumn{2}{|l||}{$\downarrow$ comp. sep. option} &  \multicolumn{2}{c||}{delensing} & \multicolumn{2}{c||}{CMB} & \multicolumn{2}{c||}{CIB} & \multicolumn{2}{c|}{LSS} \\
\hline
 \multirow{6}{*}{\parbox{2.3cm}{cmb-only}} & \multirow{3}{*}{$\Delta=1.0$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.66$} & \multicolumn{2}{c||}{$\alpha=0.43$} & \multicolumn{2}{c|}{$\alpha=0.43$}\\ & & $\sigma(r)=2.5\times10^{-3}$ & $\sigma(\mnu)=1.7\times10^{2}$ & $\sigma(r)=2.1\times10^{-3}$ & $\sigma(\mnu)=1.7\times10^{2}$ & $\sigma(r)=1.6\times10^{-3}$ & $\sigma(\mnu)=69$ & $\sigma(r)=1.6\times10^{-3}$ & $\sigma(\mnu)=50$ \\ & & $\sigma(\nt)=0.10$ & $\sigma(\neff)=0.15$ & $\sigma(\nt)=0.098$ & $\sigma(\neff)=0.15$ & $\sigma(\nt)=0.094$ & $\sigma(\neff)=0.10$ & $\sigma(\nt)=0.094$ & $\sigma(\neff)=0.069$ \\ & \multirow{3}{*}{$\reff=0.0$} & $\sigma(\ns)=3.0\times10^{-3}$ & $\sigma(\w)=0.41$ & $\sigma(\ns)=3.0\times10^{-3}$ & $\sigma(\w)=0.41$ & $\sigma(\ns)=3.0\times10^{-3}$ & $\sigma(\w)=0.18$ & $\sigma(\ns)=2.9\times10^{-3}$ & $\sigma(\w)=0.13$ \\ & & $\sigma(\alphas)=4.8\times10^{-3}$ & $\sigma(\wo)=1.3$ & $\sigma(\alphas)=4.8\times10^{-3}$ & $\sigma(\wo)=1.3$ & $\sigma(\alphas)=4.4\times10^{-3}$ & $\sigma(\wo)=0.45$ & $\sigma(\alphas)=2.6\times10^{-3}$ & $\sigma(\wo)=0.14$ \\ & & $\sigma(\omk)=7.0\times10^{-3}$ & $\sigma(\wa)=2.6$ & $\sigma(\omk)=7.0\times10^{-3}$ & $\sigma(\wa)=2.6$ & $\sigma(\omk)=2.9\times10^{-3}$ & $\sigma(\wa)=0.87$ & $\sigma(\omk)=2.6\times10^{-3}$ & $\sigma(\wa)=0.23$ \\
\hline \multirow{6}{*}{\parbox{2.3cm}{sync+dust}} & \multirow{3}{*}{$\Delta=53$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.97$} & \multicolumn{2}{c||}{$\alpha=0.53$} & \multicolumn{2}{c|}{$\alpha=0.54$}\\ & & $\sigma(r)=0.013$ & $\sigma(\mnu)=3.0\times10^{2}$ & $\sigma(r)=0.013$ & $\sigma(\mnu)=3.0\times10^{2}$ & $\sigma(r)=0.013$ & $\sigma(\mnu)=74$ & $\sigma(r)=0.013$ & $\sigma(\mnu)=52$ \\ & & $\sigma(\nt)=0.23$ & $\sigma(\neff)=0.16$ & $\sigma(\nt)=0.23$ & $\sigma(\neff)=0.16$ & $\sigma(\nt)=0.23$ & $\sigma(\neff)=0.11$ & $\sigma(\nt)=0.22$ & $\sigma(\neff)=0.073$ \\ & \multirow{3}{*}{$\reff=2.7\times10^{-6}$} & $\sigma(\ns)=3.3\times10^{-3}$ & $\sigma(\w)=0.61$ & $\sigma(\ns)=3.3\times10^{-3}$ & $\sigma(\w)=0.61$ & $\sigma(\ns)=3.2\times10^{-3}$ & $\sigma(\w)=0.19$ & $\sigma(\ns)=3.2\times10^{-3}$ & $\sigma(\w)=0.13$ \\ & & $\sigma(\alphas)=5.3\times10^{-3}$ & $\sigma(\wo)=1.4$ & $\sigma(\alphas)=5.3\times10^{-3}$ & $\sigma(\wo)=1.4$ & $\sigma(\alphas)=4.7\times10^{-3}$ & $\sigma(\wo)=0.45$ & $\sigma(\alphas)=2.7\times10^{-3}$ & $\sigma(\wo)=0.14$ \\ & & $\sigma(\omk)=0.014$ & $\sigma(\wa)=3.1$ & $\sigma(\omk)=0.014$ & $\sigma(\wa)=3.1$ & $\sigma(\omk)=3.1\times10^{-3}$ & $\sigma(\wa)=0.89$ & $\sigma(\omk)=2.8\times10^{-3}$ & $\sigma(\wa)=0.24$ \\
\hline
\end{tabular}}
\end{table}

%%% EBEX10K x Planck
\begin{table}[htb!]
\label{table:ebex10kXplanck}
\resizebox{18cm}{!}{
\hspace{-3cm}
\begin{tabular}{|l|l||l|l||l|l||l|l||l|l|}		
\hline
\multicolumn{10}{|c|}{EBEX10K $\times$ \planck} \\
\hline
\hline
\multicolumn{2}{|l||}{Delensing option $\rightarrow$} &  \multicolumn{2}{c||}{no} & \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c|}{CMB x} \\
\multicolumn{2}{|l||}{$\downarrow$ comp. sep. option} &  \multicolumn{2}{c||}{delensing} & \multicolumn{2}{c||}{CMB} & \multicolumn{2}{c||}{CIB} & \multicolumn{2}{c|}{LSS} \\
\hline
 \multirow{6}{*}{\parbox{2.3cm}{cmb-only}} & \multirow{3}{*}{$\Delta=1.0$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.61$} & \multicolumn{2}{c||}{$\alpha=0.41$} & \multicolumn{2}{c|}{$\alpha=0.39$}\\ & & $\sigma(r)=2.7\times10^{-3}$ & $\sigma(\mnu)=1.2\times10^{2}$ & $\sigma(r)=2.5\times10^{-3}$ & $\sigma(\mnu)=1.2\times10^{2}$ & $\sigma(r)=2.3\times10^{-3}$ & $\sigma(\mnu)=66$ & $\sigma(r)=2.3\times10^{-3}$ & $\sigma(\mnu)=48$ \\ & & $\sigma(\nt)=0.10$ & $\sigma(\neff)=0.13$ & $\sigma(\nt)=0.099$ & $\sigma(\neff)=0.13$ & $\sigma(\nt)=0.097$ & $\sigma(\neff)=0.099$ & $\sigma(\nt)=0.097$ & $\sigma(\neff)=0.067$ \\ & \multirow{3}{*}{$\reff=0.0$} & $\sigma(\ns)=2.9\times10^{-3}$ & $\sigma(\w)=0.33$ & $\sigma(\ns)=2.9\times10^{-3}$ & $\sigma(\w)=0.33$ & $\sigma(\ns)=2.9\times10^{-3}$ & $\sigma(\w)=0.17$ & $\sigma(\ns)=2.8\times10^{-3}$ & $\sigma(\w)=0.13$ \\ & & $\sigma(\alphas)=4.6\times10^{-3}$ & $\sigma(\wo)=1.2$ & $\sigma(\alphas)=4.6\times10^{-3}$ & $\sigma(\wo)=1.2$ & $\sigma(\alphas)=4.3\times10^{-3}$ & $\sigma(\wo)=0.45$ & $\sigma(\alphas)=2.6\times10^{-3}$ & $\sigma(\wo)=0.14$ \\ & & $\sigma(\omk)=5.1\times10^{-3}$ & $\sigma(\wa)=2.4$ & $\sigma(\omk)=5.1\times10^{-3}$ & $\sigma(\wa)=2.4$ & $\sigma(\omk)=2.8\times10^{-3}$ & $\sigma(\wa)=0.86$ & $\sigma(\omk)=2.5\times10^{-3}$ & $\sigma(\wa)=0.23$ \\
\hline \multirow{6}{*}{\parbox{2.3cm}{sync+dust}} & \multirow{3}{*}{$\Delta=2.2$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.73$} & \multicolumn{2}{c||}{$\alpha=0.41$} & \multicolumn{2}{c|}{$\alpha=0.40$}\\ & & $\sigma(r)=6.6\times10^{-3}$ & $\sigma(\mnu)=1.7\times10^{2}$ & $\sigma(r)=6.1\times10^{-3}$ & $\sigma(\mnu)=1.7\times10^{2}$ & $\sigma(r)=5.5\times10^{-3}$ & $\sigma(\mnu)=72$ & $\sigma(r)=5.5\times10^{-3}$ & $\sigma(\mnu)=51$ \\ & & $\sigma(\nt)=0.21$ & $\sigma(\neff)=0.15$ & $\sigma(\nt)=0.21$ & $\sigma(\neff)=0.15$ & $\sigma(\nt)=0.21$ & $\sigma(\neff)=0.11$ & $\sigma(\nt)=0.20$ & $\sigma(\neff)=0.070$ \\ & \multirow{3}{*}{$\reff=8.8\times10^{-6}$} & $\sigma(\ns)=3.1\times10^{-3}$ & $\sigma(\w)=0.41$ & $\sigma(\ns)=3.1\times10^{-3}$ & $\sigma(\w)=0.41$ & $\sigma(\ns)=3.1\times10^{-3}$ & $\sigma(\w)=0.18$ & $\sigma(\ns)=3.0\times10^{-3}$ & $\sigma(\w)=0.13$ \\ & & $\sigma(\alphas)=5.0\times10^{-3}$ & $\sigma(\wo)=1.3$ & $\sigma(\alphas)=4.9\times10^{-3}$ & $\sigma(\wo)=1.3$ & $\sigma(\alphas)=4.5\times10^{-3}$ & $\sigma(\wo)=0.45$ & $\sigma(\alphas)=2.7\times10^{-3}$ & $\sigma(\wo)=0.14$ \\ & & $\sigma(\omk)=6.9\times10^{-3}$ & $\sigma(\wa)=2.7$ & $\sigma(\omk)=6.9\times10^{-3}$ & $\sigma(\wa)=2.7$ & $\sigma(\omk)=3.0\times10^{-3}$ & $\sigma(\wa)=0.88$ & $\sigma(\omk)=2.7\times10^{-3}$ & $\sigma(\wa)=0.24$ \\
\hline
\end{tabular}}
\end{table}

%%%  AdvACTPol x Planck
\begin{table}[htb!]
\label{table:advactpolXplanck}
\resizebox{18cm}{!}{
\hspace{-3cm}
\begin{tabular}{|l|l||l|l||l|l||l|l||l|l|}		
\hline
\multicolumn{10}{|c|}{AdvACTPol $\times$ \planck} \\
\hline
\hline
\multicolumn{2}{|l||}{Delensing option $\rightarrow$} &  \multicolumn{2}{c||}{no} & \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c|}{CMB x} \\
\multicolumn{2}{|l||}{$\downarrow$ comp. sep. option} &  \multicolumn{2}{c||}{delensing} & \multicolumn{2}{c||}{CMB} & \multicolumn{2}{c||}{CIB} & \multicolumn{2}{c|}{LSS} \\
\hline
 \multirow{6}{*}{\parbox{2.3cm}{cmb-only}} & \multirow{3}{*}{$\Delta=1.0$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.66$} & \multicolumn{2}{c||}{$\alpha=0.41$} & \multicolumn{2}{c|}{$\alpha=0.39$}\\ & & $\sigma(r)=1.3\times10^{-3}$ & $\sigma(\mnu)=53$ & $\sigma(r)=1.2\times10^{-3}$ & $\sigma(\mnu)=53$ & $\sigma(r)=1.1\times10^{-3}$ & $\sigma(\mnu)=49$ & $\sigma(r)=1.1\times10^{-3}$ & $\sigma(\mnu)=39$ \\ & & $\sigma(\nt)=0.087$ & $\sigma(\neff)=0.044$ & $\sigma(\nt)=0.084$ & $\sigma(\neff)=0.044$ & $\sigma(\nt)=0.082$ & $\sigma(\neff)=0.042$ & $\sigma(\nt)=0.081$ & $\sigma(\neff)=0.034$ \\ & \multirow{3}{*}{$\reff=0.0$} & $\sigma(\ns)=2.2\times10^{-3}$ & $\sigma(\w)=0.14$ & $\sigma(\ns)=2.2\times10^{-3}$ & $\sigma(\w)=0.14$ & $\sigma(\ns)=2.2\times10^{-3}$ & $\sigma(\w)=0.14$ & $\sigma(\ns)=2.2\times10^{-3}$ & $\sigma(\w)=0.11$ \\ & & $\sigma(\alphas)=2.6\times10^{-3}$ & $\sigma(\wo)=0.51$ & $\sigma(\alphas)=2.6\times10^{-3}$ & $\sigma(\wo)=0.51$ & $\sigma(\alphas)=2.6\times10^{-3}$ & $\sigma(\wo)=0.36$ & $\sigma(\alphas)=2.1\times10^{-3}$ & $\sigma(\wo)=0.12$ \\ & & $\sigma(\omk)=2.2\times10^{-3}$ & $\sigma(\wa)=1.0$ & $\sigma(\omk)=2.2\times10^{-3}$ & $\sigma(\wa)=1.0$ & $\sigma(\omk)=2.1\times10^{-3}$ & $\sigma(\wa)=0.67$ & $\sigma(\omk)=2.0\times10^{-3}$ & $\sigma(\wa)=0.18$ \\
\hline \multirow{6}{*}{\parbox{2.3cm}{sync+dust}} & \multirow{3}{*}{$\Delta=3.6$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.85$} & \multicolumn{2}{c||}{$\alpha=0.43$} & \multicolumn{2}{c|}{$\alpha=0.41$}\\ & & $\sigma(r)=3.8\times10^{-3}$ & $\sigma(\mnu)=78$ & $\sigma(r)=3.7\times10^{-3}$ & $\sigma(\mnu)=78$ & $\sigma(r)=3.5\times10^{-3}$ & $\sigma(\mnu)=55$ & $\sigma(r)=3.5\times10^{-3}$ & $\sigma(\mnu)=42$ \\ & & $\sigma(\nt)=0.16$ & $\sigma(\neff)=0.060$ & $\sigma(\nt)=0.16$ & $\sigma(\neff)=0.060$ & $\sigma(\nt)=0.16$ & $\sigma(\neff)=0.054$ & $\sigma(\nt)=0.15$ & $\sigma(\neff)=0.042$ \\ & \multirow{3}{*}{$\reff=3.8\times10^{-3}$} & $\sigma(\ns)=2.3\times10^{-3}$ & $\sigma(\w)=0.19$ & $\sigma(\ns)=2.3\times10^{-3}$ & $\sigma(\w)=0.19$ & $\sigma(\ns)=2.3\times10^{-3}$ & $\sigma(\w)=0.16$ & $\sigma(\ns)=2.3\times10^{-3}$ & $\sigma(\w)=0.12$ \\ & & $\sigma(\alphas)=3.1\times10^{-3}$ & $\sigma(\wo)=0.69$ & $\sigma(\alphas)=3.1\times10^{-3}$ & $\sigma(\wo)=0.69$ & $\sigma(\alphas)=3.0\times10^{-3}$ & $\sigma(\wo)=0.40$ & $\sigma(\alphas)=2.3\times10^{-3}$ & $\sigma(\wo)=0.13$ \\ & & $\sigma(\omk)=3.3\times10^{-3}$ & $\sigma(\wa)=1.4$ & $\sigma(\omk)=3.3\times10^{-3}$ & $\sigma(\wa)=1.4$ & $\sigma(\omk)=2.4\times10^{-3}$ & $\sigma(\wa)=0.74$ & $\sigma(\omk)=2.2\times10^{-3}$ & $\sigma(\wa)=0.20$ \\
\hline
\end{tabular}}
\end{table}

%%% PIPER x Planck
\begin{table}[htb!]
\label{table:piperXplanck}
\resizebox{18cm}{!}{
\hspace{-3cm}
\begin{tabular}{|l|l||l|l||l|l||l|l||l|l|}		
\hline
\multicolumn{10}{|c|}{PIPER $\times$ \planck} \\
\hline
\hline
\multicolumn{2}{|l||}{Delensing option $\rightarrow$} &  \multicolumn{2}{c||}{no} & \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c|}{CMB x} \\
\multicolumn{2}{|l||}{$\downarrow$ comp. sep. option} &  \multicolumn{2}{c||}{delensing} & \multicolumn{2}{c||}{CMB} & \multicolumn{2}{c||}{CIB} & \multicolumn{2}{c|}{LSS} \\
\hline
 \multirow{6}{*}{\parbox{2.3cm}{cmb-only}} & \multirow{3}{*}{$\Delta=1.0$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.97$} & \multicolumn{2}{c||}{$\alpha=0.50$} & \multicolumn{2}{c|}{$\alpha=0.50$}\\ & & $\sigma(r)=3.8\times10^{-3}$ & $\sigma(\mnu)=2.3\times10^{2}$ & $\sigma(r)=3.8\times10^{-3}$ & $\sigma(\mnu)=2.3\times10^{2}$ & $\sigma(r)=3.7\times10^{-3}$ & $\sigma(\mnu)=59$ & $\sigma(r)=3.7\times10^{-3}$ & $\sigma(\mnu)=40$ \\ & & $\sigma(\nt)=0.12$ & $\sigma(\neff)=0.13$ & $\sigma(\nt)=0.12$ & $\sigma(\neff)=0.13$ & $\sigma(\nt)=0.12$ & $\sigma(\neff)=0.088$ & $\sigma(\nt)=0.12$ & $\sigma(\neff)=0.058$ \\ & \multirow{3}{*}{$\reff=0.0$} & $\sigma(\ns)=2.4\times10^{-3}$ & $\sigma(\w)=0.51$ & $\sigma(\ns)=2.4\times10^{-3}$ & $\sigma(\w)=0.51$ & $\sigma(\ns)=2.4\times10^{-3}$ & $\sigma(\w)=0.15$ & $\sigma(\ns)=2.4\times10^{-3}$ & $\sigma(\w)=0.11$ \\ & & $\sigma(\alphas)=4.1\times10^{-3}$ & $\sigma(\wo)=1.2$ & $\sigma(\alphas)=4.1\times10^{-3}$ & $\sigma(\wo)=1.2$ & $\sigma(\alphas)=3.7\times10^{-3}$ & $\sigma(\wo)=0.36$ & $\sigma(\alphas)=2.2\times10^{-3}$ & $\sigma(\wo)=0.11$ \\ & & $\sigma(\omk)=0.010$ & $\sigma(\wa)=2.6$ & $\sigma(\omk)=0.010$ & $\sigma(\wa)=2.6$ & $\sigma(\omk)=2.5\times10^{-3}$ & $\sigma(\wa)=0.69$ & $\sigma(\omk)=2.2\times10^{-3}$ & $\sigma(\wa)=0.19$ \\
\hline \multirow{6}{*}{\parbox{2.3cm}{sync+dust}} & \multirow{3}{*}{$\Delta=1.2$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.98$} & \multicolumn{2}{c||}{$\alpha=0.51$} & \multicolumn{2}{c|}{$\alpha=0.51$}\\ & & $\sigma(r)=8.3\times10^{-3}$ & $\sigma(\mnu)=2.6\times10^{2}$ & $\sigma(r)=8.3\times10^{-3}$ & $\sigma(\mnu)=2.6\times10^{2}$ & $\sigma(r)=8.1\times10^{-3}$ & $\sigma(\mnu)=68$ & $\sigma(r)=8.1\times10^{-3}$ & $\sigma(\mnu)=44$ \\ & & $\sigma(\nt)=0.20$ & $\sigma(\neff)=0.15$ & $\sigma(\nt)=0.20$ & $\sigma(\neff)=0.15$ & $\sigma(\nt)=0.20$ & $\sigma(\neff)=0.093$ & $\sigma(\nt)=0.20$ & $\sigma(\neff)=0.060$ \\ & \multirow{3}{*}{$\reff=4.1\times10^{-3}$} & $\sigma(\ns)=2.8\times10^{-3}$ & $\sigma(\w)=0.59$ & $\sigma(\ns)=2.8\times10^{-3}$ & $\sigma(\w)=0.59$ & $\sigma(\ns)=2.8\times10^{-3}$ & $\sigma(\w)=0.16$ & $\sigma(\ns)=2.8\times10^{-3}$ & $\sigma(\w)=0.11$ \\ & & $\sigma(\alphas)=4.8\times10^{-3}$ & $\sigma(\wo)=1.4$ & $\sigma(\alphas)=4.8\times10^{-3}$ & $\sigma(\wo)=1.4$ & $\sigma(\alphas)=4.1\times10^{-3}$ & $\sigma(\wo)=0.36$ & $\sigma(\alphas)=2.3\times10^{-3}$ & $\sigma(\wo)=0.12$ \\ & & $\sigma(\omk)=0.012$ & $\sigma(\wa)=2.9$ & $\sigma(\omk)=0.012$ & $\sigma(\wa)=2.9$ & $\sigma(\omk)=2.9\times10^{-3}$ & $\sigma(\wa)=0.71$ & $\sigma(\omk)=2.5\times10^{-3}$ & $\sigma(\wa)=0.19$ \\
\hline
\end{tabular}}
\end{table}

%%% SPIDER x Planck
\begin{table}[htb!]
\label{table:spiderXplanck}
\resizebox{18cm}{!}{
\hspace{-3cm}
\begin{tabular}{|l|l||l|l||l|l||l|l||l|l|}		
\hline
\multicolumn{10}{|c|}{SPIDER $\times$ \planck} \\
\hline
\hline
\multicolumn{2}{|l||}{Delensing option $\rightarrow$} &  \multicolumn{2}{c||}{no} & \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c|}{CMB x} \\
\multicolumn{2}{|l||}{$\downarrow$ comp. sep. option} &  \multicolumn{2}{c||}{delensing} & \multicolumn{2}{c||}{CMB} & \multicolumn{2}{c||}{CIB} & \multicolumn{2}{c|}{LSS} \\
\hline
 \multirow{6}{*}{\parbox{2.3cm}{cmb-only}} & \multirow{3}{*}{$\Delta=1.0$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.97$} & \multicolumn{2}{c||}{$\alpha=0.49$} & \multicolumn{2}{c|}{$\alpha=0.50$}\\ & & $\sigma(r)=3.1\times10^{-3}$ & $\sigma(\mnu)=2.6\times10^{2}$ & $\sigma(r)=3.1\times10^{-3}$ & $\sigma(\mnu)=2.6\times10^{2}$ & $\sigma(r)=3.1\times10^{-3}$ & $\sigma(\mnu)=69$ & $\sigma(r)=3.1\times10^{-3}$ & $\sigma(\mnu)=50$ \\ & & $\sigma(\nt)=0.11$ & $\sigma(\neff)=0.15$ & $\sigma(\nt)=0.11$ & $\sigma(\neff)=0.15$ & $\sigma(\nt)=0.11$ & $\sigma(\neff)=0.10$ & $\sigma(\nt)=0.11$ & $\sigma(\neff)=0.069$ \\ & \multirow{3}{*}{$\reff=0.0$} & $\sigma(\ns)=3.0\times10^{-3}$ & $\sigma(\w)=0.52$ & $\sigma(\ns)=3.0\times10^{-3}$ & $\sigma(\w)=0.52$ & $\sigma(\ns)=2.9\times10^{-3}$ & $\sigma(\w)=0.18$ & $\sigma(\ns)=2.9\times10^{-3}$ & $\sigma(\w)=0.13$ \\ & & $\sigma(\alphas)=4.9\times10^{-3}$ & $\sigma(\wo)=1.3$ & $\sigma(\alphas)=4.9\times10^{-3}$ & $\sigma(\wo)=1.3$ & $\sigma(\alphas)=4.4\times10^{-3}$ & $\sigma(\wo)=0.45$ & $\sigma(\alphas)=2.6\times10^{-3}$ & $\sigma(\wo)=0.14$ \\ & & $\sigma(\omk)=0.011$ & $\sigma(\wa)=2.8$ & $\sigma(\omk)=0.011$ & $\sigma(\wa)=2.8$ & $\sigma(\omk)=2.9\times10^{-3}$ & $\sigma(\wa)=0.87$ & $\sigma(\omk)=2.6\times10^{-3}$ & $\sigma(\wa)=0.23$ \\
\hline \multirow{6}{*}{\parbox{2.3cm}{sync+dust}} & \multirow{3}{*}{$\Delta=2.2$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.99$} & \multicolumn{2}{c||}{$\alpha=0.56$} & \multicolumn{2}{c|}{$\alpha=0.56$}\\ & & $\sigma(r)=0.012$ & $\sigma(\mnu)=3.1\times10^{2}$ & $\sigma(r)=0.012$ & $\sigma(\mnu)=3.1\times10^{2}$ & $\sigma(r)=0.012$ & $\sigma(\mnu)=74$ & $\sigma(r)=0.012$ & $\sigma(\mnu)=52$ \\ & & $\sigma(\nt)=0.22$ & $\sigma(\neff)=0.16$ & $\sigma(\nt)=0.22$ & $\sigma(\neff)=0.16$ & $\sigma(\nt)=0.22$ & $\sigma(\neff)=0.11$ & $\sigma(\nt)=0.22$ & $\sigma(\neff)=0.073$ \\ & \multirow{3}{*}{$\reff=4.8\times10^{-4}$} & $\sigma(\ns)=3.2\times10^{-3}$ & $\sigma(\w)=0.63$ & $\sigma(\ns)=3.2\times10^{-3}$ & $\sigma(\w)=0.63$ & $\sigma(\ns)=3.2\times10^{-3}$ & $\sigma(\w)=0.19$ & $\sigma(\ns)=3.2\times10^{-3}$ & $\sigma(\w)=0.13$ \\ & & $\sigma(\alphas)=5.3\times10^{-3}$ & $\sigma(\wo)=1.4$ & $\sigma(\alphas)=5.3\times10^{-3}$ & $\sigma(\wo)=1.4$ & $\sigma(\alphas)=4.7\times10^{-3}$ & $\sigma(\wo)=0.45$ & $\sigma(\alphas)=2.7\times10^{-3}$ & $\sigma(\wo)=0.14$ \\ & & $\sigma(\omk)=0.014$ & $\sigma(\wa)=3.1$ & $\sigma(\omk)=0.014$ & $\sigma(\wa)=3.1$ & $\sigma(\omk)=3.1\times10^{-3}$ & $\sigma(\wa)=0.89$ & $\sigma(\omk)=2.8\times10^{-3}$ & $\sigma(\wa)=0.24$ \\
\hline
\end{tabular}}
\end{table}

%%% Simons Array x Planck
\begin{table}[htb!]
\label{table:simonsarrayXplanck}
\resizebox{18cm}{!}{
\hspace{-3cm}
\begin{tabular}{|l|l||l|l||l|l||l|l||l|l|}		
\hline
\multicolumn{10}{|c|}{Simons Array $\times$ \planck} \\
\hline
\hline
\multicolumn{2}{|l||}{Delensing option $\rightarrow$} &  \multicolumn{2}{c||}{no} & \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c|}{CMB x} \\
\multicolumn{2}{|l||}{$\downarrow$ comp. sep. option} &  \multicolumn{2}{c||}{delensing} & \multicolumn{2}{c||}{CMB} & \multicolumn{2}{c||}{CIB} & \multicolumn{2}{c|}{LSS} \\
\hline
 \multirow{6}{*}{\parbox{2.3cm}{cmb-only}} & \multirow{3}{*}{$\Delta=1.0$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.76$} & \multicolumn{2}{c||}{$\alpha=0.41$} & \multicolumn{2}{c|}{$\alpha=0.40$}\\ & & $\sigma(r)=1.6\times10^{-3}$ & $\sigma(\mnu)=56$ & $\sigma(r)=1.5\times10^{-3}$ & $\sigma(\mnu)=56$ & $\sigma(r)=1.4\times10^{-3}$ & $\sigma(\mnu)=47$ & $\sigma(r)=1.4\times10^{-3}$ & $\sigma(\mnu)=37$ \\ & & $\sigma(\nt)=0.089$ & $\sigma(\neff)=0.055$ & $\sigma(\nt)=0.088$ & $\sigma(\neff)=0.055$ & $\sigma(\nt)=0.085$ & $\sigma(\neff)=0.049$ & $\sigma(\nt)=0.085$ & $\sigma(\neff)=0.038$ \\ & \multirow{3}{*}{$\reff=0.0$} & $\sigma(\ns)=2.0\times10^{-3}$ & $\sigma(\w)=0.14$ & $\sigma(\ns)=2.0\times10^{-3}$ & $\sigma(\w)=0.14$ & $\sigma(\ns)=2.0\times10^{-3}$ & $\sigma(\w)=0.14$ & $\sigma(\ns)=2.0\times10^{-3}$ & $\sigma(\w)=0.11$ \\ & & $\sigma(\alphas)=2.7\times10^{-3}$ & $\sigma(\wo)=0.63$ & $\sigma(\alphas)=2.7\times10^{-3}$ & $\sigma(\wo)=0.63$ & $\sigma(\alphas)=2.7\times10^{-3}$ & $\sigma(\wo)=0.36$ & $\sigma(\alphas)=2.0\times10^{-3}$ & $\sigma(\wo)=0.11$ \\ & & $\sigma(\omk)=2.3\times10^{-3}$ & $\sigma(\wa)=1.3$ & $\sigma(\omk)=2.3\times10^{-3}$ & $\sigma(\wa)=1.3$ & $\sigma(\omk)=2.0\times10^{-3}$ & $\sigma(\wa)=0.66$ & $\sigma(\omk)=1.9\times10^{-3}$ & $\sigma(\wa)=0.18$ \\
\hline \multirow{6}{*}{\parbox{2.3cm}{sync+dust}} & \multirow{3}{*}{$\Delta=3.0$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.89$} & \multicolumn{2}{c||}{$\alpha=0.43$} & \multicolumn{2}{c|}{$\alpha=0.42$}\\ & & $\sigma(r)=4.6\times10^{-3}$ & $\sigma(\mnu)=96$ & $\sigma(r)=4.5\times10^{-3}$ & $\sigma(\mnu)=96$ & $\sigma(r)=4.3\times10^{-3}$ & $\sigma(\mnu)=55$ & $\sigma(r)=4.3\times10^{-3}$ & $\sigma(\mnu)=40$ \\ & & $\sigma(\nt)=0.16$ & $\sigma(\neff)=0.076$ & $\sigma(\nt)=0.16$ & $\sigma(\neff)=0.076$ & $\sigma(\nt)=0.16$ & $\sigma(\neff)=0.064$ & $\sigma(\nt)=0.16$ & $\sigma(\neff)=0.046$ \\ & \multirow{3}{*}{$\reff=5.0\times10^{-3}$} & $\sigma(\ns)=2.2\times10^{-3}$ & $\sigma(\w)=0.23$ & $\sigma(\ns)=2.2\times10^{-3}$ & $\sigma(\w)=0.23$ & $\sigma(\ns)=2.2\times10^{-3}$ & $\sigma(\w)=0.16$ & $\sigma(\ns)=2.2\times10^{-3}$ & $\sigma(\w)=0.11$ \\ & & $\sigma(\alphas)=3.3\times10^{-3}$ & $\sigma(\wo)=0.84$ & $\sigma(\alphas)=3.3\times10^{-3}$ & $\sigma(\wo)=0.84$ & $\sigma(\alphas)=3.1\times10^{-3}$ & $\sigma(\wo)=0.38$ & $\sigma(\alphas)=2.2\times10^{-3}$ & $\sigma(\wo)=0.12$ \\ & & $\sigma(\omk)=4.0\times10^{-3}$ & $\sigma(\wa)=1.7$ & $\sigma(\omk)=4.0\times10^{-3}$ & $\sigma(\wa)=1.7$ & $\sigma(\omk)=2.3\times10^{-3}$ & $\sigma(\wa)=0.71$ & $\sigma(\omk)=2.1\times10^{-3}$ & $\sigma(\wa)=0.20$ \\
\hline
\end{tabular}}
\end{table}

%%% CLASS x Planck
\begin{table}[htb!]
\label{table:classXplanck}
\resizebox{18cm}{!}{
\hspace{-3cm}
\begin{tabular}{|l|l||l|l||l|l||l|l||l|l|}		
\hline
\multicolumn{10}{|c|}{CLASS $\times$ \planck} \\
\hline
\hline
\multicolumn{2}{|l||}{Delensing option $\rightarrow$} &  \multicolumn{2}{c||}{no} & \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c|}{CMB x} \\
\multicolumn{2}{|l||}{$\downarrow$ comp. sep. option} &  \multicolumn{2}{c||}{delensing} & \multicolumn{2}{c||}{CMB} & \multicolumn{2}{c||}{CIB} & \multicolumn{2}{c|}{LSS} \\
\hline
 \multirow{6}{*}{\parbox{2.3cm}{cmb-only}} & \multirow{3}{*}{$\Delta=1.0$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.95$} & \multicolumn{2}{c||}{$\alpha=0.48$} & \multicolumn{2}{c|}{$\alpha=0.48$}\\ & & $\sigma(r)=1.4\times10^{-3}$ & $\sigma(\mnu)=1.6\times10^{2}$ & $\sigma(r)=1.4\times10^{-3}$ & $\sigma(\mnu)=1.6\times10^{2}$ & $\sigma(r)=1.2\times10^{-3}$ & $\sigma(\mnu)=60$ & $\sigma(r)=1.2\times10^{-3}$ & $\sigma(\mnu)=42$ \\ & & $\sigma(\nt)=0.092$ & $\sigma(\neff)=0.13$ & $\sigma(\nt)=0.092$ & $\sigma(\neff)=0.13$ & $\sigma(\nt)=0.089$ & $\sigma(\neff)=0.092$ & $\sigma(\nt)=0.089$ & $\sigma(\neff)=0.061$ \\ & \multirow{3}{*}{$\reff=0.0$} & $\sigma(\ns)=2.4\times10^{-3}$ & $\sigma(\w)=0.35$ & $\sigma(\ns)=2.4\times10^{-3}$ & $\sigma(\w)=0.35$ & $\sigma(\ns)=2.4\times10^{-3}$ & $\sigma(\w)=0.16$ & $\sigma(\ns)=2.4\times10^{-3}$ & $\sigma(\w)=0.11$ \\ & & $\sigma(\alphas)=4.2\times10^{-3}$ & $\sigma(\wo)=1.2$ & $\sigma(\alphas)=4.2\times10^{-3}$ & $\sigma(\wo)=1.2$ & $\sigma(\alphas)=3.8\times10^{-3}$ & $\sigma(\wo)=0.39$ & $\sigma(\alphas)=2.3\times10^{-3}$ & $\sigma(\wo)=0.12$ \\ & & $\sigma(\omk)=6.5\times10^{-3}$ & $\sigma(\wa)=2.5$ & $\sigma(\omk)=6.5\times10^{-3}$ & $\sigma(\wa)=2.5$ & $\sigma(\omk)=2.5\times10^{-3}$ & $\sigma(\wa)=0.75$ & $\sigma(\omk)=2.2\times10^{-3}$ & $\sigma(\wa)=0.20$ \\
\hline \multirow{6}{*}{\parbox{2.3cm}{sync+dust}} & \multirow{3}{*}{$\Delta=2.1$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.98$} & \multicolumn{2}{c||}{$\alpha=0.52$} & \multicolumn{2}{c|}{$\alpha=0.53$}\\ & & $\sigma(r)=3.0\times10^{-3}$ & $\sigma(\mnu)=2.5\times10^{2}$ & $\sigma(r)=3.0\times10^{-3}$ & $\sigma(\mnu)=2.5\times10^{2}$ & $\sigma(r)=2.8\times10^{-3}$ & $\sigma(\mnu)=67$ & $\sigma(r)=2.8\times10^{-3}$ & $\sigma(\mnu)=45$ \\ & & $\sigma(\nt)=0.15$ & $\sigma(\neff)=0.15$ & $\sigma(\nt)=0.15$ & $\sigma(\neff)=0.15$ & $\sigma(\nt)=0.15$ & $\sigma(\neff)=0.10$ & $\sigma(\nt)=0.15$ & $\sigma(\neff)=0.066$ \\ & \multirow{3}{*}{$\reff=3.5\times10^{-3}$} & $\sigma(\ns)=2.7\times10^{-3}$ & $\sigma(\w)=0.55$ & $\sigma(\ns)=2.7\times10^{-3}$ & $\sigma(\w)=0.55$ & $\sigma(\ns)=2.7\times10^{-3}$ & $\sigma(\w)=0.17$ & $\sigma(\ns)=2.6\times10^{-3}$ & $\sigma(\w)=0.12$ \\ & & $\sigma(\alphas)=4.7\times10^{-3}$ & $\sigma(\wo)=1.4$ & $\sigma(\alphas)=4.7\times10^{-3}$ & $\sigma(\wo)=1.4$ & $\sigma(\alphas)=4.1\times10^{-3}$ & $\sigma(\wo)=0.40$ & $\sigma(\alphas)=2.4\times10^{-3}$ & $\sigma(\wo)=0.12$ \\ & & $\sigma(\omk)=0.011$ & $\sigma(\wa)=2.9$ & $\sigma(\omk)=0.011$ & $\sigma(\wa)=2.9$ & $\sigma(\omk)=2.8\times10^{-3}$ & $\sigma(\wa)=0.77$ & $\sigma(\omk)=2.4\times10^{-3}$ & $\sigma(\wa)=0.21$ \\
\hline
\end{tabular}}
\end{table}

%%% SPT-3G x Planck
\begin{table}[htb!]
\label{table:spt3gXplanck}
\resizebox{18cm}{!}{
\hspace{-3cm}
\begin{tabular}{|l|l||l|l||l|l||l|l||l|l|}		
\hline
\multicolumn{10}{|c|}{SPT-3G $\times$ \planck} \\
\hline
\hline
\multicolumn{2}{|l||}{Delensing option $\rightarrow$} &  \multicolumn{2}{c||}{no} & \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c|}{CMB x} \\
\multicolumn{2}{|l||}{$\downarrow$ comp. sep. option} &  \multicolumn{2}{c||}{delensing} & \multicolumn{2}{c||}{CMB} & \multicolumn{2}{c||}{CIB} & \multicolumn{2}{c|}{LSS} \\
\hline
 \multirow{6}{*}{\parbox{2.3cm}{cmb-only}} & \multirow{3}{*}{$\Delta=1.0$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.40$} & \multicolumn{2}{c||}{$\alpha=0.40$} & \multicolumn{2}{c|}{$\alpha=0.38$}\\ & & $\sigma(r)=1.7\times10^{-3}$ & $\sigma(\mnu)=66$ & $\sigma(r)=1.1\times10^{-3}$ & $\sigma(\mnu)=66$ & $\sigma(r)=1.1\times10^{-3}$ & $\sigma(\mnu)=56$ & $\sigma(r)=1.1\times10^{-3}$ & $\sigma(\mnu)=44$ \\ & & $\sigma(\nt)=0.090$ & $\sigma(\neff)=0.073$ & $\sigma(\nt)=0.083$ & $\sigma(\neff)=0.073$ & $\sigma(\nt)=0.083$ & $\sigma(\neff)=0.065$ & $\sigma(\nt)=0.083$ & $\sigma(\neff)=0.050$ \\ & \multirow{3}{*}{$\reff=0.0$} & $\sigma(\ns)=2.6\times10^{-3}$ & $\sigma(\w)=0.20$ & $\sigma(\ns)=2.6\times10^{-3}$ & $\sigma(\w)=0.20$ & $\sigma(\ns)=2.6\times10^{-3}$ & $\sigma(\w)=0.16$ & $\sigma(\ns)=2.6\times10^{-3}$ & $\sigma(\w)=0.12$ \\ & & $\sigma(\alphas)=3.7\times10^{-3}$ & $\sigma(\wo)=0.76$ & $\sigma(\alphas)=3.7\times10^{-3}$ & $\sigma(\wo)=0.76$ & $\sigma(\alphas)=3.5\times10^{-3}$ & $\sigma(\wo)=0.41$ & $\sigma(\alphas)=2.4\times10^{-3}$ & $\sigma(\wo)=0.13$ \\ & & $\sigma(\omk)=2.8\times10^{-3}$ & $\sigma(\wa)=1.5$ & $\sigma(\omk)=2.8\times10^{-3}$ & $\sigma(\wa)=1.5$ & $\sigma(\omk)=2.4\times10^{-3}$ & $\sigma(\wa)=0.79$ & $\sigma(\omk)=2.2\times10^{-3}$ & $\sigma(\wa)=0.21$ \\
\hline \multirow{6}{*}{\parbox{2.3cm}{sync+dust}} & \multirow{3}{*}{$\Delta=5.9$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.70$} & \multicolumn{2}{c||}{$\alpha=0.41$} & \multicolumn{2}{c|}{$\alpha=0.39$}\\ & & $\sigma(r)=4.8\times10^{-3}$ & $\sigma(\mnu)=1.0\times10^{2}$ & $\sigma(r)=4.5\times10^{-3}$ & $\sigma(\mnu)=1.0\times10^{2}$ & $\sigma(r)=4.1\times10^{-3}$ & $\sigma(\mnu)=62$ & $\sigma(r)=4.1\times10^{-3}$ & $\sigma(\mnu)=46$ \\ & & $\sigma(\nt)=0.19$ & $\sigma(\neff)=0.097$ & $\sigma(\nt)=0.19$ & $\sigma(\neff)=0.097$ & $\sigma(\nt)=0.19$ & $\sigma(\neff)=0.080$ & $\sigma(\nt)=0.18$ & $\sigma(\neff)=0.058$ \\ & \multirow{3}{*}{$\reff=5.7\times10^{-5}$} & $\sigma(\ns)=2.8\times10^{-3}$ & $\sigma(\w)=0.27$ & $\sigma(\ns)=2.8\times10^{-3}$ & $\sigma(\w)=0.27$ & $\sigma(\ns)=2.7\times10^{-3}$ & $\sigma(\w)=0.17$ & $\sigma(\ns)=2.7\times10^{-3}$ & $\sigma(\w)=0.12$ \\ & & $\sigma(\alphas)=4.1\times10^{-3}$ & $\sigma(\wo)=1.0$ & $\sigma(\alphas)=4.1\times10^{-3}$ & $\sigma(\wo)=1.0$ & $\sigma(\alphas)=3.9\times10^{-3}$ & $\sigma(\wo)=0.44$ & $\sigma(\alphas)=2.5\times10^{-3}$ & $\sigma(\wo)=0.14$ \\ & & $\sigma(\omk)=4.2\times10^{-3}$ & $\sigma(\wa)=2.1$ & $\sigma(\omk)=4.2\times10^{-3}$ & $\sigma(\wa)=2.1$ & $\sigma(\omk)=2.6\times10^{-3}$ & $\sigma(\wa)=0.83$ & $\sigma(\omk)=2.4\times10^{-3}$ & $\sigma(\wa)=0.23$ \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|l|l||l|l||l|l||l|l||l|l|}		
\hline
\multicolumn{10}{|c|}{Stage-IV $\times$ \planck} \\
\hline
\hline
\multicolumn{2}{|l||}{Delensing option $\rightarrow$} &  \multicolumn{2}{c||}{no} & \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c|}{CMB x} \\
\multicolumn{2}{|l||}{$\downarrow$ comp. sep. option} &  \multicolumn{2}{c||}{delensing} & \multicolumn{2}{c||}{CMB} & \multicolumn{2}{c||}{CIB} & \multicolumn{2}{c|}{LSS} \\
\hline
 \multirow{6}{*}{\parbox{2.3cm}{cmb-only}} & \multirow{3}{*}{$\Delta=1.0$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.16$} & \multicolumn{2}{c||}{$\alpha=0.40$} & \multicolumn{2}{c|}{$\alpha=0.38$}\\ & & $\sigma(r)=4.9\times10^{-4}$ & $\sigma(\mnu)=44$ & $\sigma(r)=1.2\times10^{-4}$ & $\sigma(\mnu)=44$ & $\sigma(r)=2.2\times10^{-4}$ & $\sigma(\mnu)=46$ & $\sigma(r)=2.1\times10^{-4}$ & $\sigma(\mnu)=36$ \\ & & $\sigma(\nt)=0.060$ & $\sigma(\neff)=0.029$ & $\sigma(\nt)=0.027$ & $\sigma(\neff)=0.029$ & $\sigma(\nt)=0.040$ & $\sigma(\neff)=0.029$ & $\sigma(\nt)=0.040$ & $\sigma(\neff)=0.025$ \\ & \multirow{3}{*}{$\reff=0.0$} & $\sigma(\ns)=2.1\times10^{-3}$ & $\sigma(\w)=0.11$ & $\sigma(\ns)=2.1\times10^{-3}$ & $\sigma(\w)=0.11$ & $\sigma(\ns)=2.2\times10^{-3}$ & $\sigma(\w)=0.12$ & $\sigma(\ns)=2.1\times10^{-3}$ & $\sigma(\w)=0.098$ \\ & & $\sigma(\alphas)=2.1\times10^{-3}$ & $\sigma(\wo)=0.27$ & $\sigma(\alphas)=2.1\times10^{-3}$ & $\sigma(\wo)=0.27$ & $\sigma(\alphas)=2.2\times10^{-3}$ & $\sigma(\wo)=0.26$ & $\sigma(\alphas)=1.9\times10^{-3}$ & $\sigma(\wo)=0.11$ \\ & & $\sigma(\omk)=1.9\times10^{-3}$ & $\sigma(\wa)=0.58$ & $\sigma(\omk)=1.9\times10^{-3}$ & $\sigma(\wa)=0.58$ & $\sigma(\omk)=2.0\times10^{-3}$ & $\sigma(\wa)=0.54$ & $\sigma(\omk)=1.9\times10^{-3}$ & $\sigma(\wa)=0.16$ \\
\hline \multirow{6}{*}{\parbox{2.3cm}{sync+dust}} & \multirow{3}{*}{$\Delta=2.5$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.24$} & \multicolumn{2}{c||}{$\alpha=0.40$} & \multicolumn{2}{c|}{$\alpha=0.38$}\\ & & $\sigma(r)=5.2\times10^{-4}$ & $\sigma(\mnu)=48$ & $\sigma(r)=1.8\times10^{-4}$ & $\sigma(\mnu)=48$ & $\sigma(r)=2.5\times10^{-4}$ & $\sigma(\mnu)=49$ & $\sigma(r)=2.4\times10^{-4}$ & $\sigma(\mnu)=38$ \\ & & $\sigma(\nt)=0.068$ & $\sigma(\neff)=0.032$ & $\sigma(\nt)=0.037$ & $\sigma(\neff)=0.032$ & $\sigma(\nt)=0.046$ & $\sigma(\neff)=0.032$ & $\sigma(\nt)=0.045$ & $\sigma(\neff)=0.027$ \\ & \multirow{3}{*}{$\reff=1.1\times10^{-4}$} & $\sigma(\ns)=2.2\times10^{-3}$ & $\sigma(\w)=0.12$ & $\sigma(\ns)=2.2\times10^{-3}$ & $\sigma(\w)=0.12$ & $\sigma(\ns)=2.2\times10^{-3}$ & $\sigma(\w)=0.13$ & $\sigma(\ns)=2.1\times10^{-3}$ & $\sigma(\w)=0.11$ \\ & & $\sigma(\alphas)=2.2\times10^{-3}$ & $\sigma(\wo)=0.33$ & $\sigma(\alphas)=2.2\times10^{-3}$ & $\sigma(\wo)=0.33$ & $\sigma(\alphas)=2.3\times10^{-3}$ & $\sigma(\wo)=0.29$ & $\sigma(\alphas)=2.0\times10^{-3}$ & $\sigma(\wo)=0.12$ \\ & & $\sigma(\omk)=2.1\times10^{-3}$ & $\sigma(\wa)=0.71$ & $\sigma(\omk)=2.1\times10^{-3}$ & $\sigma(\wa)=0.71$ & $\sigma(\omk)=2.1\times10^{-3}$ & $\sigma(\wa)=0.59$ & $\sigma(\omk)=2.0\times10^{-3}$ & $\sigma(\wa)=0.17$ \\
\hline
\multirow{6}{*}{\parbox{2.3cm}{sync+dust $\mathbf{A}$-expansion + C-BASS }} & \multirow{3}{*}{$\Delta=25$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.58$} & \multicolumn{2}{c||}{$\alpha=0.41$} & \multicolumn{2}{c|}{$\alpha=0.39$}\\ & & $\sigma(r)=9.3\times10^{-4}$ & $\sigma(\mnu)=59$ & $\sigma(r)=7.4\times10^{-4}$ & $\sigma(\mnu)=59$ & $\sigma(r)=6.6\times10^{-4}$ & $\sigma(\mnu)=57$ & $\sigma(r)=6.5\times10^{-4}$ & $\sigma(\mnu)=42$ \\ & & $\sigma(\nt)=0.092$ & $\sigma(\neff)=0.048$ & $\sigma(\nt)=0.081$ & $\sigma(\neff)=0.048$ & $\sigma(\nt)=0.077$ & $\sigma(\neff)=0.045$ & $\sigma(\nt)=0.077$ & $\sigma(\neff)=0.036$ \\ & \multirow{3}{*}{$\reff=1.8\times10^{-5}$} & $\sigma(\ns)=2.2\times10^{-3}$ & $\sigma(\w)=0.15$ & $\sigma(\ns)=2.2\times10^{-3}$ & $\sigma(\w)=0.15$ & $\sigma(\ns)=2.2\times10^{-3}$ & $\sigma(\w)=0.16$ & $\sigma(\ns)=2.2\times10^{-3}$ & $\sigma(\w)=0.12$ \\ & & $\sigma(\alphas)=2.7\times10^{-3}$ & $\sigma(\wo)=0.56$ & $\sigma(\alphas)=2.7\times10^{-3}$ & $\sigma(\wo)=0.56$ & $\sigma(\alphas)=2.7\times10^{-3}$ & $\sigma(\wo)=0.38$ & $\sigma(\alphas)=2.2\times10^{-3}$ & $\sigma(\wo)=0.13$ \\ & & $\sigma(\omk)=2.5\times10^{-3}$ & $\sigma(\wa)=1.1$ & $\sigma(\omk)=2.5\times10^{-3}$ & $\sigma(\wa)=1.1$ & $\sigma(\omk)=2.5\times10^{-3}$ & $\sigma(\wa)=0.71$ & $\sigma(\omk)=2.2\times10^{-3}$ & $\sigma(\wa)=0.20$ \\
\hline
\end{tabular}}
\end{table}

%%% LiteBIRD
\begin{table}[htb!]
\label{table:litebird}
\resizebox{18cm}{!}{
\hspace{-3cm}
\begin{tabular}{|l|l||l|l||l|l||l|l||l|l|}		
\hline
\multicolumn{10}{|c|}{\lb} \\
\hline
\hline
\multicolumn{2}{|l||}{Delensing option $\rightarrow$} &  \multicolumn{2}{c||}{no} & \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c|}{CMB x} \\
\multicolumn{2}{|l||}{$\downarrow$ comp. sep. option} &  \multicolumn{2}{c||}{delensing} & \multicolumn{2}{c||}{CMB} & \multicolumn{2}{c||}{CIB} & \multicolumn{2}{c|}{LSS} \\
\hline
 \multirow{6}{*}{\parbox{2.3cm}{cmb-only}} & \multirow{3}{*}{$\Delta=1.0$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.79$} & \multicolumn{2}{c||}{$\alpha=0.45$} & \multicolumn{2}{c|}{$\alpha=0.46$}\\ & & $\sigma(r)=3.0\times10^{-4}$ & $\sigma(\mnu)=72$ & $\sigma(r)=2.7\times10^{-4}$ & $\sigma(\mnu)=72$ & $\sigma(r)=2.1\times10^{-4}$ & $\sigma(\mnu)=61$ & $\sigma(r)=2.1\times10^{-4}$ & $\sigma(\mnu)=45$ \\ & & $\sigma(\nt)=0.052$ & $\sigma(\neff)=0.15$ & $\sigma(\nt)=0.049$ & $\sigma(\neff)=0.15$ & $\sigma(\nt)=0.044$ & $\sigma(\neff)=0.11$ & $\sigma(\nt)=0.045$ & $\sigma(\neff)=0.074$ \\ & \multirow{3}{*}{$\reff=0.0$} & $\sigma(\ns)=3.7\times10^{-3}$ & $\sigma(\w)=0.16$ & $\sigma(\ns)=3.7\times10^{-3}$ & $\sigma(\w)=0.16$ & $\sigma(\ns)=3.4\times10^{-3}$ & $\sigma(\w)=0.15$ & $\sigma(\ns)=2.9\times10^{-3}$ & $\sigma(\w)=0.11$ \\ & & $\sigma(\alphas)=5.6\times10^{-3}$ & $\sigma(\wo)=0.95$ & $\sigma(\alphas)=5.6\times10^{-3}$ & $\sigma(\wo)=0.95$ & $\sigma(\alphas)=4.6\times10^{-3}$ & $\sigma(\wo)=0.39$ & $\sigma(\alphas)=2.3\times10^{-3}$ & $\sigma(\wo)=0.12$ \\ & & $\sigma(\omk)=2.8\times10^{-3}$ & $\sigma(\wa)=1.9$ & $\sigma(\omk)=2.8\times10^{-3}$ & $\sigma(\wa)=1.9$ & $\sigma(\omk)=2.5\times10^{-3}$ & $\sigma(\wa)=0.76$ & $\sigma(\omk)=2.3\times10^{-3}$ & $\sigma(\wa)=0.21$ \\
\hline \multirow{6}{*}{\parbox{2.3cm}{sync+dust}} & \multirow{3}{*}{$\Delta=1.7$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.83$} & \multicolumn{2}{c||}{$\alpha=0.47$} & \multicolumn{2}{c|}{$\alpha=0.47$}\\ & & $\sigma(r)=5.8\times10^{-4}$ & $\sigma(\mnu)=80$ & $\sigma(r)=5.2\times10^{-4}$ & $\sigma(\mnu)=80$ & $\sigma(r)=3.8\times10^{-4}$ & $\sigma(\mnu)=62$ & $\sigma(r)=3.8\times10^{-4}$ & $\sigma(\mnu)=46$ \\ & & $\sigma(\nt)=0.066$ & $\sigma(\neff)=0.16$ & $\sigma(\nt)=0.064$ & $\sigma(\neff)=0.16$ & $\sigma(\nt)=0.057$ & $\sigma(\neff)=0.11$ & $\sigma(\nt)=0.057$ & $\sigma(\neff)=0.076$ \\ & \multirow{3}{*}{$\reff=1.0\times10^{-4}$} & $\sigma(\ns)=3.9\times10^{-3}$ & $\sigma(\w)=0.17$ & $\sigma(\ns)=3.9\times10^{-3}$ & $\sigma(\w)=0.17$ & $\sigma(\ns)=3.5\times10^{-3}$ & $\sigma(\w)=0.15$ & $\sigma(\ns)=3.0\times10^{-3}$ & $\sigma(\w)=0.11$ \\ & & $\sigma(\alphas)=5.8\times10^{-3}$ & $\sigma(\wo)=1.0$ & $\sigma(\alphas)=5.8\times10^{-3}$ & $\sigma(\wo)=1.0$ & $\sigma(\alphas)=4.7\times10^{-3}$ & $\sigma(\wo)=0.39$ & $\sigma(\alphas)=2.3\times10^{-3}$ & $\sigma(\wo)=0.13$ \\ & & $\sigma(\omk)=3.1\times10^{-3}$ & $\sigma(\wa)=2.1$ & $\sigma(\omk)=3.1\times10^{-3}$ & $\sigma(\wa)=2.1$ & $\sigma(\omk)=2.6\times10^{-3}$ & $\sigma(\wa)=0.76$ & $\sigma(\omk)=2.3\times10^{-3}$ & $\sigma(\wa)=0.21$ \\
\hline
\multirow{6}{*}{\parbox{2.3cm}{sync+dust $\mathbf{A}$-expansion + C-BASS }} & \multirow{3}{*}{$\Delta=7.8$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.94$} & \multicolumn{2}{c||}{$\alpha=0.51$} & \multicolumn{2}{c|}{$\alpha=0.52$}\\ & & $\sigma(r)=1.2\times10^{-3}$ & $\sigma(\mnu)=1.4\times10^{2}$ & $\sigma(r)=1.2\times10^{-3}$ & $\sigma(\mnu)=1.4\times10^{2}$ & $\sigma(r)=1.0\times10^{-3}$ & $\sigma(\mnu)=66$ & $\sigma(r)=1.0\times10^{-3}$ & $\sigma(\mnu)=49$ \\ & & $\sigma(\nt)=0.087$ & $\sigma(\neff)=0.20$ & $\sigma(\nt)=0.087$ & $\sigma(\neff)=0.20$ & $\sigma(\nt)=0.084$ & $\sigma(\neff)=0.12$ & $\sigma(\nt)=0.084$ & $\sigma(\neff)=0.086$ \\ & \multirow{3}{*}{$\reff=6.3\times10^{-6}$} & $\sigma(\ns)=4.9\times10^{-3}$ & $\sigma(\w)=0.29$ & $\sigma(\ns)=4.9\times10^{-3}$ & $\sigma(\w)=0.29$ & $\sigma(\ns)=4.1\times10^{-3}$ & $\sigma(\w)=0.16$ & $\sigma(\ns)=3.3\times10^{-3}$ & $\sigma(\w)=0.12$ \\ & & $\sigma(\alphas)=6.8\times10^{-3}$ & $\sigma(\wo)=1.3$ & $\sigma(\alphas)=6.8\times10^{-3}$ & $\sigma(\wo)=1.3$ & $\sigma(\alphas)=5.0\times10^{-3}$ & $\sigma(\wo)=0.40$ & $\sigma(\alphas)=2.3\times10^{-3}$ & $\sigma(\wo)=0.13$ \\ & & $\sigma(\omk)=5.5\times10^{-3}$ & $\sigma(\wa)=2.7$ & $\sigma(\omk)=5.5\times10^{-3}$ & $\sigma(\wa)=2.7$ & $\sigma(\omk)=2.7\times10^{-3}$ & $\sigma(\wa)=0.78$ & $\sigma(\omk)=2.5\times10^{-3}$ & $\sigma(\wa)=0.22$ \\
\hline
\multirow{6}{*}{\parbox{2.3cm}{sync+dust $\mathbf{A}$-expansion + QUIJOTE }} & \multirow{3}{*}{$\Delta=7.3$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.94$} & \multicolumn{2}{c||}{$\alpha=0.51$} & \multicolumn{2}{c|}{$\alpha=0.52$}\\ & & $\sigma(r)=1.1\times10^{-3}$ & $\sigma(\mnu)=1.4\times10^{2}$ & $\sigma(r)=1.1\times10^{-3}$ & $\sigma(\mnu)=1.4\times10^{2}$ & $\sigma(r)=9.6\times10^{-4}$ & $\sigma(\mnu)=66$ & $\sigma(r)=9.6\times10^{-4}$ & $\sigma(\mnu)=48$ \\ & & $\sigma(\nt)=0.086$ & $\sigma(\neff)=0.20$ & $\sigma(\nt)=0.086$ & $\sigma(\neff)=0.20$ & $\sigma(\nt)=0.082$ & $\sigma(\neff)=0.12$ & $\sigma(\nt)=0.082$ & $\sigma(\neff)=0.086$ \\ & \multirow{3}{*}{$\reff=5.1\times10^{-6}$} & $\sigma(\ns)=4.9\times10^{-3}$ & $\sigma(\w)=0.28$ & $\sigma(\ns)=4.9\times10^{-3}$ & $\sigma(\w)=0.28$ & $\sigma(\ns)=4.1\times10^{-3}$ & $\sigma(\w)=0.16$ & $\sigma(\ns)=3.3\times10^{-3}$ & $\sigma(\w)=0.12$ \\ & & $\sigma(\alphas)=6.7\times10^{-3}$ & $\sigma(\wo)=1.3$ & $\sigma(\alphas)=6.7\times10^{-3}$ & $\sigma(\wo)=1.3$ & $\sigma(\alphas)=5.0\times10^{-3}$ & $\sigma(\wo)=0.40$ & $\sigma(\alphas)=2.3\times10^{-3}$ & $\sigma(\wo)=0.13$ \\ & & $\sigma(\omk)=5.3\times10^{-3}$ & $\sigma(\wa)=2.6$ & $\sigma(\omk)=5.3\times10^{-3}$ & $\sigma(\wa)=2.6$ & $\sigma(\omk)=2.7\times10^{-3}$ & $\sigma(\wa)=0.78$ & $\sigma(\omk)=2.5\times10^{-3}$ & $\sigma(\wa)=0.22$ \\
\hline
\end{tabular}}
\end{table}

%%% COrE+  
\begin{table}[htb!]
\label{table:core+}
\resizebox{18cm}{!}{
\hspace{-3cm}
\begin{tabular}{|l|l||l|l||l|l||l|l||l|l|}		
\hline
\multicolumn{10}{|c|}{COrE+} \\
\hline
\hline
\multicolumn{2}{|l||}{Delensing option $\rightarrow$} &  \multicolumn{2}{c||}{no} & \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c|}{CMB x} \\
\multicolumn{2}{|l||}{$\downarrow$ comp. sep. option} &  \multicolumn{2}{c||}{delensing} & \multicolumn{2}{c||}{CMB} & \multicolumn{2}{c||}{CIB} & \multicolumn{2}{c|}{LSS} \\
\hline
 \multirow{6}{*}{\parbox{2.3cm}{cmb-only}} & \multirow{3}{*}{$\Delta=1.0$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.33$} & \multicolumn{2}{c||}{$\alpha=0.40$} & \multicolumn{2}{c|}{$\alpha=0.38$}\\ & & $\sigma(r)=2.9\times10^{-4}$ & $\sigma(\mnu)=38$ & $\sigma(r)=1.7\times10^{-4}$ & $\sigma(\mnu)=38$ & $\sigma(r)=1.8\times10^{-4}$ & $\sigma(\mnu)=39$ & $\sigma(r)=1.8\times10^{-4}$ & $\sigma(\mnu)=32$ \\ & & $\sigma(\nt)=0.048$ & $\sigma(\neff)=0.036$ & $\sigma(\nt)=0.034$ & $\sigma(\neff)=0.036$ & $\sigma(\nt)=0.036$ & $\sigma(\neff)=0.035$ & $\sigma(\nt)=0.036$ & $\sigma(\neff)=0.029$ \\ & \multirow{3}{*}{$\reff=0.0$} & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.100$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.100$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.12$ & $\sigma(\ns)=1.8\times10^{-3}$ & $\sigma(\w)=0.094$ \\ & & $\sigma(\alphas)=2.1\times10^{-3}$ & $\sigma(\wo)=0.39$ & $\sigma(\alphas)=2.1\times10^{-3}$ & $\sigma(\wo)=0.39$ & $\sigma(\alphas)=2.2\times10^{-3}$ & $\sigma(\wo)=0.31$ & $\sigma(\alphas)=1.8\times10^{-3}$ & $\sigma(\wo)=0.10$ \\ & & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.79$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.79$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.57$ & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.16$ \\
\hline \multirow{6}{*}{\parbox{2.3cm}{sync+dust}} & \multirow{3}{*}{$\Delta=2.3$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.45$} & \multicolumn{2}{c||}{$\alpha=0.40$} & \multicolumn{2}{c|}{$\alpha=0.38$}\\ & & $\sigma(r)=5.5\times10^{-4}$ & $\sigma(\mnu)=40$ & $\sigma(r)=3.4\times10^{-4}$ & $\sigma(\mnu)=40$ & $\sigma(r)=3.3\times10^{-4}$ & $\sigma(\mnu)=41$ & $\sigma(r)=3.1\times10^{-4}$ & $\sigma(\mnu)=33$ \\ & & $\sigma(\nt)=0.060$ & $\sigma(\neff)=0.042$ & $\sigma(\nt)=0.048$ & $\sigma(\neff)=0.042$ & $\sigma(\nt)=0.047$ & $\sigma(\neff)=0.039$ & $\sigma(\nt)=0.046$ & $\sigma(\neff)=0.031$ \\ & \multirow{3}{*}{$\reff=1.4\times10^{-4}$} & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.10$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.10$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.12$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.096$ \\ & & $\sigma(\alphas)=2.3\times10^{-3}$ & $\sigma(\wo)=0.45$ & $\sigma(\alphas)=2.3\times10^{-3}$ & $\sigma(\wo)=0.45$ & $\sigma(\alphas)=2.3\times10^{-3}$ & $\sigma(\wo)=0.32$ & $\sigma(\alphas)=1.8\times10^{-3}$ & $\sigma(\wo)=0.11$ \\ & & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.92$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.92$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.60$ & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.17$ \\
\hline 
\multirow{6}{*}{\parbox{2.3cm}{sync+dust $\mathbf{A}$-expansion + C-BASS }} & \multirow{3}{*}{$\Delta=9.8$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.68$} & \multicolumn{2}{c||}{$\alpha=0.41$} & \multicolumn{2}{c|}{$\alpha=0.39$}\\ & & $\sigma(r)=1.0\times10^{-3}$ & $\sigma(\mnu)=47$ & $\sigma(r)=8.9\times10^{-4}$ & $\sigma(\mnu)=47$ & $\sigma(r)=7.8\times10^{-4}$ & $\sigma(\mnu)=43$ & $\sigma(r)=7.7\times10^{-4}$ & $\sigma(\mnu)=35$ \\ & & $\sigma(\nt)=0.076$ & $\sigma(\neff)=0.054$ & $\sigma(\nt)=0.073$ & $\sigma(\neff)=0.054$ & $\sigma(\nt)=0.070$ & $\sigma(\neff)=0.049$ & $\sigma(\nt)=0.069$ & $\sigma(\neff)=0.037$ \\ & \multirow{3}{*}{$\reff=3.9\times10^{-6}$} & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.12$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.12$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.13$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.099$ \\ & & $\sigma(\alphas)=2.6\times10^{-3}$ & $\sigma(\wo)=0.58$ & $\sigma(\alphas)=2.6\times10^{-3}$ & $\sigma(\wo)=0.58$ & $\sigma(\alphas)=2.6\times10^{-3}$ & $\sigma(\wo)=0.34$ & $\sigma(\alphas)=1.9\times10^{-3}$ & $\sigma(\wo)=0.11$ \\ & & $\sigma(\omk)=2.0\times10^{-3}$ & $\sigma(\wa)=1.2$ & $\sigma(\omk)=2.0\times10^{-3}$ & $\sigma(\wa)=1.2$ & $\sigma(\omk)=1.8\times10^{-3}$ & $\sigma(\wa)=0.64$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.18$ \\
\hline 
\multirow{6}{*}{\parbox{2.3cm}{sync+dust $\mathbf{A}$-expansion + QUIJOTE }} & \multirow{3}{*}{$\Delta=7.4$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.64$} & \multicolumn{2}{c||}{$\alpha=0.41$} & \multicolumn{2}{c|}{$\alpha=0.39$}\\ & & $\sigma(r)=8.5\times10^{-4}$ & $\sigma(\mnu)=45$ & $\sigma(r)=7.2\times10^{-4}$ & $\sigma(\mnu)=45$ & $\sigma(r)=6.3\times10^{-4}$ & $\sigma(\mnu)=42$ & $\sigma(r)=6.2\times10^{-4}$ & $\sigma(\mnu)=34$ \\ & & $\sigma(\nt)=0.072$ & $\sigma(\neff)=0.051$ & $\sigma(\nt)=0.067$ & $\sigma(\neff)=0.051$ & $\sigma(\nt)=0.064$ & $\sigma(\neff)=0.047$ & $\sigma(\nt)=0.064$ & $\sigma(\neff)=0.036$ \\ & \multirow{3}{*}{$\reff=1.9\times10^{-6}$} & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.12$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.12$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.13$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.098$ \\ & & $\sigma(\alphas)=2.5\times10^{-3}$ & $\sigma(\wo)=0.55$ & $\sigma(\alphas)=2.5\times10^{-3}$ & $\sigma(\wo)=0.55$ & $\sigma(\alphas)=2.5\times10^{-3}$ & $\sigma(\wo)=0.34$ & $\sigma(\alphas)=1.9\times10^{-3}$ & $\sigma(\wo)=0.11$ \\ & & $\sigma(\omk)=1.9\times10^{-3}$ & $\sigma(\wa)=1.1$ & $\sigma(\omk)=1.9\times10^{-3}$ & $\sigma(\wa)=1.1$ & $\sigma(\omk)=1.8\times10^{-3}$ & $\sigma(\wa)=0.63$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.18$ \\
\hline
\end{tabular}}
\end{table}

%%% PIXIE
\begin{table}[htb!]
\label{table:pixie}
\resizebox{18cm}{!}{
\hspace{-3cm}
\begin{tabular}{|l|l||l|l||l|l||l|l||l|l|}		
\hline
\multicolumn{10}{|c|}{PIXIE} \\
\hline
\hline
\multicolumn{2}{|l||}{Delensing option $\rightarrow$} &  \multicolumn{2}{c||}{no} & \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c|}{CMB x} \\
\multicolumn{2}{|l||}{$\downarrow$ comp. sep. option} &  \multicolumn{2}{c||}{delensing} & \multicolumn{2}{c||}{CMB} & \multicolumn{2}{c||}{CIB} & \multicolumn{2}{c|}{LSS} \\
\hline
 \multirow{6}{*}{\parbox{2.3cm}{cmb-only}} & \multirow{3}{*}{$\Delta=1.0$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=1.00$} & \multicolumn{2}{c||}{$\alpha=0.95$} & \multicolumn{2}{c|}{$\alpha=0.94$}\\ & & $\sigma(r)=3.1\times10^{-4}$ & $\sigma(\mnu)=4.6\times10^{2}$ & $\sigma(r)=3.0\times10^{-4}$ & $\sigma(\mnu)=4.6\times10^{2}$ & $\sigma(r)=2.9\times10^{-4}$ & $\sigma(\mnu)=86$ & $\sigma(r)=2.9\times10^{-4}$ & $\sigma(\mnu)=64$ \\ & & $\sigma(\nt)=0.070$ & $\sigma(\neff)=1.3$ & $\sigma(\nt)=0.070$ & $\sigma(\neff)=1.3$ & $\sigma(\nt)=0.069$ & $\sigma(\neff)=0.72$ & $\sigma(\nt)=0.067$ & $\sigma(\neff)=0.68$ \\ & \multirow{3}{*}{$\reff=0.0$} & $\sigma(\ns)=0.070$ & $\sigma(\w)=0.61$ & $\sigma(\ns)=0.070$ & $\sigma(\w)=0.61$ & $\sigma(\ns)=6.3\times10^{-3}$ & $\sigma(\w)=0.18$ & $\sigma(\ns)=4.8\times10^{-3}$ & $\sigma(\w)=0.14$ \\ & & $\sigma(\alphas)=0.034$ & $\sigma(\wo)=2.5$ & $\sigma(\alphas)=0.034$ & $\sigma(\wo)=2.5$ & $\sigma(\alphas)=7.6\times10^{-3}$ & $\sigma(\wo)=0.63$ & $\sigma(\alphas)=4.0\times10^{-3}$ & $\sigma(\wo)=0.21$ \\ & & $\sigma(\omk)=0.018$ & $\sigma(\wa)=5.6$ & $\sigma(\omk)=0.018$ & $\sigma(\wa)=5.6$ & $\sigma(\omk)=3.5\times10^{-3}$ & $\sigma(\wa)=1.3$ & $\sigma(\omk)=3.3\times10^{-3}$ & $\sigma(\wa)=0.40$ \\
\hline \multirow{6}{*}{\parbox{2.3cm}{sync+dust}} & \multirow{3}{*}{$\Delta=1.2$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=1.00$} & \multicolumn{2}{c||}{$\alpha=0.95$} & \multicolumn{2}{c|}{$\alpha=0.94$}\\ & & $\sigma(r)=5.5\times10^{-4}$ & $\sigma(\mnu)=4.7\times10^{2}$ & $\sigma(r)=5.4\times10^{-4}$ & $\sigma(\mnu)=4.7\times10^{2}$ & $\sigma(r)=5.1\times10^{-4}$ & $\sigma(\mnu)=87$ & $\sigma(r)=5.1\times10^{-4}$ & $\sigma(\mnu)=65$ \\ & & $\sigma(\nt)=0.090$ & $\sigma(\neff)=1.3$ & $\sigma(\nt)=0.090$ & $\sigma(\neff)=1.3$ & $\sigma(\nt)=0.089$ & $\sigma(\neff)=0.74$ & $\sigma(\nt)=0.088$ & $\sigma(\neff)=0.69$ \\ & \multirow{3}{*}{$\reff=1.4\times10^{-5}$} & $\sigma(\ns)=0.070$ & $\sigma(\w)=0.63$ & $\sigma(\ns)=0.070$ & $\sigma(\w)=0.63$ & $\sigma(\ns)=6.4\times10^{-3}$ & $\sigma(\w)=0.18$ & $\sigma(\ns)=4.9\times10^{-3}$ & $\sigma(\w)=0.14$ \\ & & $\sigma(\alphas)=0.034$ & $\sigma(\wo)=2.5$ & $\sigma(\alphas)=0.034$ & $\sigma(\wo)=2.5$ & $\sigma(\alphas)=7.6\times10^{-3}$ & $\sigma(\wo)=0.63$ & $\sigma(\alphas)=4.1\times10^{-3}$ & $\sigma(\wo)=0.21$ \\ & & $\sigma(\omk)=0.018$ & $\sigma(\wa)=5.7$ & $\sigma(\omk)=0.018$ & $\sigma(\wa)=5.7$ & $\sigma(\omk)=3.6\times10^{-3}$ & $\sigma(\wa)=1.3$ & $\sigma(\omk)=3.3\times10^{-3}$ & $\sigma(\wa)=0.41$ \\
\hline
\multirow{6}{*}{\parbox{2.3cm}{sync+dust $\mathbf{A}$-expansion + C-BASS }} & \multirow{3}{*}{$\Delta=1.6$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=1.00$} & \multicolumn{2}{c||}{$\alpha=0.95$} & \multicolumn{2}{c|}{$\alpha=0.94$}\\ & & $\sigma(r)=5.9\times10^{-4}$ & $\sigma(\mnu)=4.8\times10^{2}$ & $\sigma(r)=5.9\times10^{-4}$ & $\sigma(\mnu)=4.8\times10^{2}$ & $\sigma(r)=5.6\times10^{-4}$ & $\sigma(\mnu)=88$ & $\sigma(r)=5.5\times10^{-4}$ & $\sigma(\mnu)=65$ \\ & & $\sigma(\nt)=0.092$ & $\sigma(\neff)=1.3$ & $\sigma(\nt)=0.092$ & $\sigma(\neff)=1.3$ & $\sigma(\nt)=0.091$ & $\sigma(\neff)=0.75$ & $\sigma(\nt)=0.090$ & $\sigma(\neff)=0.70$ \\ & \multirow{3}{*}{$\reff=1.0\times10^{-7}$} & $\sigma(\ns)=0.070$ & $\sigma(\w)=0.65$ & $\sigma(\ns)=0.070$ & $\sigma(\w)=0.65$ & $\sigma(\ns)=6.4\times10^{-3}$ & $\sigma(\w)=0.18$ & $\sigma(\ns)=4.9\times10^{-3}$ & $\sigma(\w)=0.14$ \\ & & $\sigma(\alphas)=0.034$ & $\sigma(\wo)=2.5$ & $\sigma(\alphas)=0.034$ & $\sigma(\wo)=2.5$ & $\sigma(\alphas)=7.7\times10^{-3}$ & $\sigma(\wo)=0.64$ & $\sigma(\alphas)=4.1\times10^{-3}$ & $\sigma(\wo)=0.22$ \\ & & $\sigma(\omk)=0.019$ & $\sigma(\wa)=5.8$ & $\sigma(\omk)=0.019$ & $\sigma(\wa)=5.8$ & $\sigma(\omk)=3.6\times10^{-3}$ & $\sigma(\wa)=1.3$ & $\sigma(\omk)=3.4\times10^{-3}$ & $\sigma(\wa)=0.41$ \\
\hline 
\multirow{6}{*}{\parbox{2.3cm}{sync+dust $\mathbf{A}$-expansion + QUIJOTE }} & \multirow{3}{*}{$\Delta=1.4$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=1.00$} & \multicolumn{2}{c||}{$\alpha=0.95$} & \multicolumn{2}{c|}{$\alpha=0.94$}\\ & & $\sigma(r)=5.7\times10^{-4}$ & $\sigma(\mnu)=4.8\times10^{2}$ & $\sigma(r)=5.7\times10^{-4}$ & $\sigma(\mnu)=4.8\times10^{2}$ & $\sigma(r)=5.4\times10^{-4}$ & $\sigma(\mnu)=88$ & $\sigma(r)=5.3\times10^{-4}$ & $\sigma(\mnu)=65$ \\ & & $\sigma(\nt)=0.091$ & $\sigma(\neff)=1.3$ & $\sigma(\nt)=0.091$ & $\sigma(\neff)=1.3$ & $\sigma(\nt)=0.090$ & $\sigma(\neff)=0.75$ & $\sigma(\nt)=0.089$ & $\sigma(\neff)=0.70$ \\ & \multirow{3}{*}{$\reff=9.7\times10^{-8}$} & $\sigma(\ns)=0.070$ & $\sigma(\w)=0.64$ & $\sigma(\ns)=0.070$ & $\sigma(\w)=0.64$ & $\sigma(\ns)=6.4\times10^{-3}$ & $\sigma(\w)=0.18$ & $\sigma(\ns)=4.9\times10^{-3}$ & $\sigma(\w)=0.14$ \\ & & $\sigma(\alphas)=0.034$ & $\sigma(\wo)=2.5$ & $\sigma(\alphas)=0.034$ & $\sigma(\wo)=2.5$ & $\sigma(\alphas)=7.7\times10^{-3}$ & $\sigma(\wo)=0.63$ & $\sigma(\alphas)=4.1\times10^{-3}$ & $\sigma(\wo)=0.22$ \\ & & $\sigma(\omk)=0.019$ & $\sigma(\wa)=5.7$ & $\sigma(\omk)=0.019$ & $\sigma(\wa)=5.7$ & $\sigma(\omk)=3.6\times10^{-3}$ & $\sigma(\wa)=1.3$ & $\sigma(\omk)=3.3\times10^{-3}$ & $\sigma(\wa)=0.41$ \\
\hline
\end{tabular}}
\end{table}

%%% LiteBIRD x COrE+
\begin{table}[htb!]
\label{table:litebirdXcore+}
\resizebox{18cm}{!}{
\hspace{-3cm}
\begin{tabular}{|l|l||l|l||l|l||l|l||l|l|}		
\hline
\multicolumn{10}{|c|}{\lb\ $\times$ COrE+} \\
\hline
\hline
\multicolumn{2}{|l||}{Delensing option $\rightarrow$} &  \multicolumn{2}{c||}{no} & \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c|}{CMB x} \\
\multicolumn{2}{|l||}{$\downarrow$ comp. sep. option} &  \multicolumn{2}{c||}{delensing} & \multicolumn{2}{c||}{CMB} & \multicolumn{2}{c||}{CIB} & \multicolumn{2}{c|}{LSS} \\
\hline
 \multirow{6}{*}{\parbox{2.3cm}{cmb-only}} & \multirow{3}{*}{$\Delta=1.0$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.33$} & \multicolumn{2}{c||}{$\alpha=0.40$} & \multicolumn{2}{c|}{$\alpha=0.38$}\\ & & $\sigma(r)=2.8\times10^{-4}$ & $\sigma(\mnu)=38$ & $\sigma(r)=1.5\times10^{-4}$ & $\sigma(\mnu)=38$ & $\sigma(r)=1.7\times10^{-4}$ & $\sigma(\mnu)=39$ & $\sigma(r)=1.6\times10^{-4}$ & $\sigma(\mnu)=32$ \\ & & $\sigma(\nt)=0.047$ & $\sigma(\neff)=0.036$ & $\sigma(\nt)=0.032$ & $\sigma(\neff)=0.036$ & $\sigma(\nt)=0.035$ & $\sigma(\neff)=0.035$ & $\sigma(\nt)=0.035$ & $\sigma(\neff)=0.029$ \\ & \multirow{3}{*}{$\reff=0.0$} & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.100$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.100$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.12$ & $\sigma(\ns)=1.8\times10^{-3}$ & $\sigma(\w)=0.094$ \\ & & $\sigma(\alphas)=2.1\times10^{-3}$ & $\sigma(\wo)=0.39$ & $\sigma(\alphas)=2.1\times10^{-3}$ & $\sigma(\wo)=0.39$ & $\sigma(\alphas)=2.2\times10^{-3}$ & $\sigma(\wo)=0.31$ & $\sigma(\alphas)=1.8\times10^{-3}$ & $\sigma(\wo)=0.10$ \\ & & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.79$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.79$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.57$ & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.16$ \\
\hline \multirow{6}{*}{\parbox{2.3cm}{sync+dust}} & \multirow{3}{*}{$\Delta=1.8$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.41$} & \multicolumn{2}{c||}{$\alpha=0.40$} & \multicolumn{2}{c|}{$\alpha=0.38$}\\ & & $\sigma(r)=4.7\times10^{-4}$ & $\sigma(\mnu)=40$ & $\sigma(r)=2.5\times10^{-4}$ & $\sigma(\mnu)=40$ & $\sigma(r)=2.5\times10^{-4}$ & $\sigma(\mnu)=40$ & $\sigma(r)=2.3\times10^{-4}$ & $\sigma(\mnu)=33$ \\ & & $\sigma(\nt)=0.057$ & $\sigma(\neff)=0.040$ & $\sigma(\nt)=0.042$ & $\sigma(\neff)=0.040$ & $\sigma(\nt)=0.042$ & $\sigma(\neff)=0.038$ & $\sigma(\nt)=0.041$ & $\sigma(\neff)=0.030$ \\ & \multirow{3}{*}{$\reff=3.5\times10^{-5}$} & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.10$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.10$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.12$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.096$ \\ & & $\sigma(\alphas)=2.2\times10^{-3}$ & $\sigma(\wo)=0.43$ & $\sigma(\alphas)=2.2\times10^{-3}$ & $\sigma(\wo)=0.43$ & $\sigma(\alphas)=2.3\times10^{-3}$ & $\sigma(\wo)=0.32$ & $\sigma(\alphas)=1.8\times10^{-3}$ & $\sigma(\wo)=0.11$ \\ & & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.88$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.88$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.59$ & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.17$ \\
\hline 
\multirow{6}{*}{\parbox{2.3cm}{sync+dust $\mathbf{A}$-expansion + C-BASS }} & \multirow{3}{*}{$\Delta=6.2$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.60$} & \multicolumn{2}{c||}{$\alpha=0.41$} & \multicolumn{2}{c|}{$\alpha=0.39$}\\ & & $\sigma(r)=6.3\times10^{-4}$ & $\sigma(\mnu)=44$ & $\sigma(r)=4.9\times10^{-4}$ & $\sigma(\mnu)=44$ & $\sigma(r)=4.2\times10^{-4}$ & $\sigma(\mnu)=42$ & $\sigma(r)=4.1\times10^{-4}$ & $\sigma(\mnu)=34$ \\ & & $\sigma(\nt)=0.066$ & $\sigma(\neff)=0.050$ & $\sigma(\nt)=0.059$ & $\sigma(\neff)=0.050$ & $\sigma(\nt)=0.055$ & $\sigma(\neff)=0.045$ & $\sigma(\nt)=0.055$ & $\sigma(\neff)=0.035$ \\ & \multirow{3}{*}{$\reff=1.1\times10^{-6}$} & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.11$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.11$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.13$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.098$ \\ & & $\sigma(\alphas)=2.5\times10^{-3}$ & $\sigma(\wo)=0.53$ & $\sigma(\alphas)=2.5\times10^{-3}$ & $\sigma(\wo)=0.53$ & $\sigma(\alphas)=2.5\times10^{-3}$ & $\sigma(\wo)=0.34$ & $\sigma(\alphas)=1.9\times10^{-3}$ & $\sigma(\wo)=0.11$ \\ & & $\sigma(\omk)=1.8\times10^{-3}$ & $\sigma(\wa)=1.1$ & $\sigma(\omk)=1.8\times10^{-3}$ & $\sigma(\wa)=1.1$ & $\sigma(\omk)=1.8\times10^{-3}$ & $\sigma(\wa)=0.63$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.17$ \\
\hline
\end{tabular}}
\end{table}

%%% PIXIE x LiteBIRD
\begin{table}[htb!]
\label{table:pixieXlitebird}
\resizebox{18cm}{!}{
\hspace{-3cm}
\begin{tabular}{|l|l||l|l||l|l||l|l||l|l|}		
\hline
\multicolumn{10}{|c|}{PIXIE $\times$ \lb} \\
\hline
\hline
\multicolumn{2}{|l||}{Delensing option $\rightarrow$} &  \multicolumn{2}{c||}{no} & \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c|}{CMB x} \\
\multicolumn{2}{|l||}{$\downarrow$ comp. sep. option} &  \multicolumn{2}{c||}{delensing} & \multicolumn{2}{c||}{CMB} & \multicolumn{2}{c||}{CIB} & \multicolumn{2}{c|}{LSS} \\
\hline
\multirow{6}{*}{\parbox{2.3cm}{cmb-only}} & \multirow{3}{*}{$\Delta=1.0$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.78$} & \multicolumn{2}{c||}{$\alpha=0.45$} & \multicolumn{2}{c|}{$\alpha=0.46$}\\ & & $\sigma(r)=2.8\times10^{-4}$ & $\sigma(\mnu)=72$ & $\sigma(r)=2.5\times10^{-4}$ & $\sigma(\mnu)=72$ & $\sigma(r)=1.9\times10^{-4}$ & $\sigma(\mnu)=61$ & $\sigma(r)=1.9\times10^{-4}$ & $\sigma(\mnu)=45$ \\ & & $\sigma(\nt)=0.052$ & $\sigma(\neff)=0.15$ & $\sigma(\nt)=0.049$ & $\sigma(\neff)=0.15$ & $\sigma(\nt)=0.044$ & $\sigma(\neff)=0.11$ & $\sigma(\nt)=0.044$ & $\sigma(\neff)=0.074$ \\ & \multirow{3}{*}{$\reff=0.0$} & $\sigma(\ns)=3.7\times10^{-3}$ & $\sigma(\w)=0.16$ & $\sigma(\ns)=3.7\times10^{-3}$ & $\sigma(\w)=0.16$ & $\sigma(\ns)=3.4\times10^{-3}$ & $\sigma(\w)=0.15$ & $\sigma(\ns)=2.9\times10^{-3}$ & $\sigma(\w)=0.11$ \\ & & $\sigma(\alphas)=5.6\times10^{-3}$ & $\sigma(\wo)=0.94$ & $\sigma(\alphas)=5.5\times10^{-3}$ & $\sigma(\wo)=0.94$ & $\sigma(\alphas)=4.6\times10^{-3}$ & $\sigma(\wo)=0.39$ & $\sigma(\alphas)=2.3\times10^{-3}$ & $\sigma(\wo)=0.12$ \\ & & $\sigma(\omk)=2.8\times10^{-3}$ & $\sigma(\wa)=1.9$ & $\sigma(\omk)=2.8\times10^{-3}$ & $\sigma(\wa)=1.9$ & $\sigma(\omk)=2.5\times10^{-3}$ & $\sigma(\wa)=0.76$ & $\sigma(\omk)=2.3\times10^{-3}$ & $\sigma(\wa)=0.21$ \\
\hline \multirow{6}{*}{\parbox{2.3cm}{sync+dust}} & \multirow{3}{*}{$\Delta=1.2$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.80$} & \multicolumn{2}{c||}{$\alpha=0.46$} & \multicolumn{2}{c|}{$\alpha=0.46$}\\ & & $\sigma(r)=4.6\times10^{-4}$ & $\sigma(\mnu)=74$ & $\sigma(r)=3.9\times10^{-4}$ & $\sigma(\mnu)=74$ & $\sigma(r)=2.6\times10^{-4}$ & $\sigma(\mnu)=61$ & $\sigma(r)=2.6\times10^{-4}$ & $\sigma(\mnu)=45$ \\ & & $\sigma(\nt)=0.063$ & $\sigma(\neff)=0.16$ & $\sigma(\nt)=0.059$ & $\sigma(\neff)=0.16$ & $\sigma(\nt)=0.052$ & $\sigma(\neff)=0.11$ & $\sigma(\nt)=0.052$ & $\sigma(\neff)=0.075$ \\ & \multirow{3}{*}{$\reff=7.0\times10^{-6}$} & $\sigma(\ns)=3.8\times10^{-3}$ & $\sigma(\w)=0.16$ & $\sigma(\ns)=3.8\times10^{-3}$ & $\sigma(\w)=0.16$ & $\sigma(\ns)=3.4\times10^{-3}$ & $\sigma(\w)=0.15$ & $\sigma(\ns)=2.9\times10^{-3}$ & $\sigma(\w)=0.11$ \\ & & $\sigma(\alphas)=5.6\times10^{-3}$ & $\sigma(\wo)=0.97$ & $\sigma(\alphas)=5.6\times10^{-3}$ & $\sigma(\wo)=0.97$ & $\sigma(\alphas)=4.6\times10^{-3}$ & $\sigma(\wo)=0.39$ & $\sigma(\alphas)=2.3\times10^{-3}$ & $\sigma(\wo)=0.13$ \\ & & $\sigma(\omk)=2.9\times10^{-3}$ & $\sigma(\wa)=2.0$ & $\sigma(\omk)=2.9\times10^{-3}$ & $\sigma(\wa)=2.0$ & $\sigma(\omk)=2.5\times10^{-3}$ & $\sigma(\wa)=0.76$ & $\sigma(\omk)=2.3\times10^{-3}$ & $\sigma(\wa)=0.21$ \\
\hline
\multirow{6}{*}{\parbox{2.3cm}{sync+dust $\mathbf{A}$-expansion + C-BASS }} & \multirow{3}{*}{$\Delta=1.5$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.82$} & \multicolumn{2}{c||}{$\alpha=0.46$} & \multicolumn{2}{c|}{$\alpha=0.47$}\\ & & $\sigma(r)=4.8\times10^{-4}$ & $\sigma(\mnu)=77$ & $\sigma(r)=4.1\times10^{-4}$ & $\sigma(\mnu)=77$ & $\sigma(r)=2.8\times10^{-4}$ & $\sigma(\mnu)=62$ & $\sigma(r)=2.8\times10^{-4}$ & $\sigma(\mnu)=45$ \\ & & $\sigma(\nt)=0.064$ & $\sigma(\neff)=0.16$ & $\sigma(\nt)=0.061$ & $\sigma(\neff)=0.16$ & $\sigma(\nt)=0.054$ & $\sigma(\neff)=0.11$ & $\sigma(\nt)=0.054$ & $\sigma(\neff)=0.076$ \\ & \multirow{3}{*}{$\reff=6.3\times10^{-8}$} & $\sigma(\ns)=3.9\times10^{-3}$ & $\sigma(\w)=0.17$ & $\sigma(\ns)=3.9\times10^{-3}$ & $\sigma(\w)=0.17$ & $\sigma(\ns)=3.5\times10^{-3}$ & $\sigma(\w)=0.15$ & $\sigma(\ns)=3.0\times10^{-3}$ & $\sigma(\w)=0.11$ \\ & & $\sigma(\alphas)=5.7\times10^{-3}$ & $\sigma(\wo)=0.99$ & $\sigma(\alphas)=5.7\times10^{-3}$ & $\sigma(\wo)=0.99$ & $\sigma(\alphas)=4.7\times10^{-3}$ & $\sigma(\wo)=0.39$ & $\sigma(\alphas)=2.3\times10^{-3}$ & $\sigma(\wo)=0.13$ \\ & & $\sigma(\omk)=3.0\times10^{-3}$ & $\sigma(\wa)=2.0$ & $\sigma(\omk)=3.0\times10^{-3}$ & $\sigma(\wa)=2.0$ & $\sigma(\omk)=2.5\times10^{-3}$ & $\sigma(\wa)=0.76$ & $\sigma(\omk)=2.3\times10^{-3}$ & $\sigma(\wa)=0.21$ \\
\hline
\end{tabular}}
\end{table}

%%% PIXIE x COrE+
\begin{table}[htb!]
\label{table:pixieXcore+}
\resizebox{18cm}{!}{
\hspace{-3cm}
\begin{tabular}{|l|l||l|l||l|l||l|l||l|l|}		
\hline
\multicolumn{10}{|c|}{PIXIE $\times$ COrE+} \\
\hline
\hline
\multicolumn{2}{|l||}{Delensing option $\rightarrow$} &  \multicolumn{2}{c||}{no} & \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c|}{CMB x} \\
\multicolumn{2}{|l||}{$\downarrow$ comp. sep. option} &  \multicolumn{2}{c||}{delensing} & \multicolumn{2}{c||}{CMB} & \multicolumn{2}{c||}{CIB} & \multicolumn{2}{c|}{LSS} \\
\hline
\multirow{6}{*}{\parbox{2.3cm}{cmb-only}} & \multirow{3}{*}{$\Delta=1.0$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.33$} & \multicolumn{2}{c||}{$\alpha=0.40$} & \multicolumn{2}{c|}{$\alpha=0.38$}\\ & & $\sigma(r)=2.8\times10^{-4}$ & $\sigma(\mnu)=38$ & $\sigma(r)=1.5\times10^{-4}$ & $\sigma(\mnu)=38$ & $\sigma(r)=1.7\times10^{-4}$ & $\sigma(\mnu)=39$ & $\sigma(r)=1.6\times10^{-4}$ & $\sigma(\mnu)=32$ \\ & & $\sigma(\nt)=0.048$ & $\sigma(\neff)=0.036$ & $\sigma(\nt)=0.034$ & $\sigma(\neff)=0.036$ & $\sigma(\nt)=0.036$ & $\sigma(\neff)=0.035$ & $\sigma(\nt)=0.035$ & $\sigma(\neff)=0.029$ \\ & \multirow{3}{*}{$\reff=0.0$} & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.100$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.100$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.12$ & $\sigma(\ns)=1.8\times10^{-3}$ & $\sigma(\w)=0.094$ \\ & & $\sigma(\alphas)=2.1\times10^{-3}$ & $\sigma(\wo)=0.39$ & $\sigma(\alphas)=2.1\times10^{-3}$ & $\sigma(\wo)=0.39$ & $\sigma(\alphas)=2.2\times10^{-3}$ & $\sigma(\wo)=0.31$ & $\sigma(\alphas)=1.8\times10^{-3}$ & $\sigma(\wo)=0.10$ \\ & & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.79$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.79$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.57$ & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.16$ \\
\hline \multirow{6}{*}{\parbox{2.3cm}{sync+dust}} & \multirow{3}{*}{$\Delta=1.4$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.38$} & \multicolumn{2}{c||}{$\alpha=0.40$} & \multicolumn{2}{c|}{$\alpha=0.38$}\\ & & $\sigma(r)=4.5\times10^{-4}$ & $\sigma(\mnu)=39$ & $\sigma(r)=2.3\times10^{-4}$ & $\sigma(\mnu)=39$ & $\sigma(r)=2.3\times10^{-4}$ & $\sigma(\mnu)=40$ & $\sigma(r)=2.2\times10^{-4}$ & $\sigma(\mnu)=33$ \\ & & $\sigma(\nt)=0.057$ & $\sigma(\neff)=0.038$ & $\sigma(\nt)=0.041$ & $\sigma(\neff)=0.038$ & $\sigma(\nt)=0.042$ & $\sigma(\neff)=0.037$ & $\sigma(\nt)=0.042$ & $\sigma(\neff)=0.030$ \\ & \multirow{3}{*}{$\reff=6.9\times10^{-6}$} & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.10$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.10$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.12$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.095$ \\ & & $\sigma(\alphas)=2.2\times10^{-3}$ & $\sigma(\wo)=0.41$ & $\sigma(\alphas)=2.2\times10^{-3}$ & $\sigma(\wo)=0.41$ & $\sigma(\alphas)=2.2\times10^{-3}$ & $\sigma(\wo)=0.31$ & $\sigma(\alphas)=1.8\times10^{-3}$ & $\sigma(\wo)=0.11$ \\ & & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.85$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.85$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.58$ & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.17$ \\
\hline 
\multirow{6}{*}{\parbox{2.3cm}{sync+dust $\mathbf{A}$-expansion + C-BASS }} & \multirow{3}{*}{$\Delta=1.9$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.42$} & \multicolumn{2}{c||}{$\alpha=0.40$} & \multicolumn{2}{c|}{$\alpha=0.38$}\\ & & $\sigma(r)=4.7\times10^{-4}$ & $\sigma(\mnu)=40$ & $\sigma(r)=2.6\times10^{-4}$ & $\sigma(\mnu)=40$ & $\sigma(r)=2.5\times10^{-4}$ & $\sigma(\mnu)=40$ & $\sigma(r)=2.4\times10^{-4}$ & $\sigma(\mnu)=33$ \\ & & $\sigma(\nt)=0.058$ & $\sigma(\neff)=0.040$ & $\sigma(\nt)=0.044$ & $\sigma(\neff)=0.040$ & $\sigma(\nt)=0.044$ & $\sigma(\neff)=0.038$ & $\sigma(\nt)=0.044$ & $\sigma(\neff)=0.031$ \\ & \multirow{3}{*}{$\reff=6.1\times10^{-8}$} & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.10$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.10$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.12$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.096$ \\ & & $\sigma(\alphas)=2.2\times10^{-3}$ & $\sigma(\wo)=0.44$ & $\sigma(\alphas)=2.2\times10^{-3}$ & $\sigma(\wo)=0.44$ & $\sigma(\alphas)=2.3\times10^{-3}$ & $\sigma(\wo)=0.32$ & $\sigma(\alphas)=1.8\times10^{-3}$ & $\sigma(\wo)=0.11$ \\ & & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.89$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.89$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.59$ & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.17$ \\
\hline
\end{tabular}}
\end{table}

%%% Stage-IV x COrE+
\begin{table}[htb!]
\label{table:stage4Xcore+}
\resizebox{18cm}{!}{
\hspace{-3cm}
\begin{tabular}{|l|l||l|l||l|l||l|l||l|l|}		
\hline
\multicolumn{10}{|c|}{Stage-IV $\times$ COrE+} \\
\hline
\hline
\multicolumn{2}{|l||}{Delensing option $\rightarrow$} &  \multicolumn{2}{c||}{no} & \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c|}{CMB x} \\
\multicolumn{2}{|l||}{$\downarrow$ comp. sep. option} &  \multicolumn{2}{c||}{delensing} & \multicolumn{2}{c||}{CMB} & \multicolumn{2}{c||}{CIB} & \multicolumn{2}{c|}{LSS} \\
\hline
\multirow{6}{*}{\parbox{2.3cm}{cmb-only}} & \multirow{3}{*}{$\Delta=1.0$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.15$} & \multicolumn{2}{c||}{$\alpha=0.40$} & \multicolumn{2}{c|}{$\alpha=0.38$}\\ & & $\sigma(r)=2.6\times10^{-4}$ & $\sigma(\mnu)=35$ & $\sigma(r)=9.5\times10^{-5}$ & $\sigma(\mnu)=35$ & $\sigma(r)=1.6\times10^{-4}$ & $\sigma(\mnu)=37$ & $\sigma(r)=1.5\times10^{-4}$ & $\sigma(\mnu)=30$ \\ & & $\sigma(\nt)=0.044$ & $\sigma(\neff)=0.026$ & $\sigma(\nt)=0.023$ & $\sigma(\neff)=0.026$ & $\sigma(\nt)=0.032$ & $\sigma(\neff)=0.026$ & $\sigma(\nt)=0.031$ & $\sigma(\neff)=0.022$ \\ & \multirow{3}{*}{$\reff=0.0$} & $\sigma(\ns)=1.8\times10^{-3}$ & $\sigma(\w)=0.087$ & $\sigma(\ns)=1.8\times10^{-3}$ & $\sigma(\w)=0.087$ & $\sigma(\ns)=1.8\times10^{-3}$ & $\sigma(\w)=0.10$ & $\sigma(\ns)=1.8\times10^{-3}$ & $\sigma(\w)=0.083$ \\ & & $\sigma(\alphas)=1.8\times10^{-3}$ & $\sigma(\wo)=0.24$ & $\sigma(\alphas)=1.8\times10^{-3}$ & $\sigma(\wo)=0.24$ & $\sigma(\alphas)=1.9\times10^{-3}$ & $\sigma(\wo)=0.23$ & $\sigma(\alphas)=1.6\times10^{-3}$ & $\sigma(\wo)=0.095$ \\ & & $\sigma(\omk)=1.5\times10^{-3}$ & $\sigma(\wa)=0.51$ & $\sigma(\omk)=1.5\times10^{-3}$ & $\sigma(\wa)=0.51$ & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.47$ & $\sigma(\omk)=1.5\times10^{-3}$ & $\sigma(\wa)=0.14$ \\
\hline \multirow{6}{*}{\parbox{2.3cm}{sync+dust}} & \multirow{3}{*}{$\Delta=1.8$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.20$} & \multicolumn{2}{c||}{$\alpha=0.40$} & \multicolumn{2}{c|}{$\alpha=0.38$}\\ & & $\sigma(r)=4.4\times10^{-4}$ & $\sigma(\mnu)=36$ & $\sigma(r)=1.4\times10^{-4}$ & $\sigma(\mnu)=36$ & $\sigma(r)=2.2\times10^{-4}$ & $\sigma(\mnu)=37$ & $\sigma(r)=2.0\times10^{-4}$ & $\sigma(\mnu)=31$ \\ & & $\sigma(\nt)=0.053$ & $\sigma(\neff)=0.028$ & $\sigma(\nt)=0.028$ & $\sigma(\neff)=0.028$ & $\sigma(\nt)=0.037$ & $\sigma(\neff)=0.028$ & $\sigma(\nt)=0.036$ & $\sigma(\neff)=0.024$ \\ & \multirow{3}{*}{$\reff=1.8\times10^{-5}$} & $\sigma(\ns)=1.8\times10^{-3}$ & $\sigma(\w)=0.091$ & $\sigma(\ns)=1.8\times10^{-3}$ & $\sigma(\w)=0.091$ & $\sigma(\ns)=1.8\times10^{-3}$ & $\sigma(\w)=0.11$ & $\sigma(\ns)=1.8\times10^{-3}$ & $\sigma(\w)=0.086$ \\ & & $\sigma(\alphas)=1.9\times10^{-3}$ & $\sigma(\wo)=0.28$ & $\sigma(\alphas)=1.9\times10^{-3}$ & $\sigma(\wo)=0.28$ & $\sigma(\alphas)=1.9\times10^{-3}$ & $\sigma(\wo)=0.25$ & $\sigma(\alphas)=1.7\times10^{-3}$ & $\sigma(\wo)=0.097$ \\ & & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.58$ & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.58$ & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.50$ & $\sigma(\omk)=1.5\times10^{-3}$ & $\sigma(\wa)=0.14$ \\
\hline 
\multirow{6}{*}{\parbox{2.3cm}{sync+dust $\mathbf{A}$-expansion + C-BASS }} & \multirow{3}{*}{$\Delta=6.1$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.33$} & \multicolumn{2}{c||}{$\alpha=0.40$} & \multicolumn{2}{c|}{$\alpha=0.38$}\\ & & $\sigma(r)=5.3\times10^{-4}$ & $\sigma(\mnu)=38$ & $\sigma(r)=2.6\times10^{-4}$ & $\sigma(\mnu)=38$ & $\sigma(r)=2.9\times10^{-4}$ & $\sigma(\mnu)=39$ & $\sigma(r)=2.8\times10^{-4}$ & $\sigma(\mnu)=32$ \\ & & $\sigma(\nt)=0.058$ & $\sigma(\neff)=0.034$ & $\sigma(\nt)=0.041$ & $\sigma(\neff)=0.034$ & $\sigma(\nt)=0.044$ & $\sigma(\neff)=0.033$ & $\sigma(\nt)=0.043$ & $\sigma(\neff)=0.027$ \\ & \multirow{3}{*}{$\reff=6.5\times10^{-7}$} & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.10$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.10$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.11$ & $\sigma(\ns)=1.8\times10^{-3}$ & $\sigma(\w)=0.091$ \\ & & $\sigma(\alphas)=2.1\times10^{-3}$ & $\sigma(\wo)=0.36$ & $\sigma(\alphas)=2.1\times10^{-3}$ & $\sigma(\wo)=0.36$ & $\sigma(\alphas)=2.1\times10^{-3}$ & $\sigma(\wo)=0.29$ & $\sigma(\alphas)=1.7\times10^{-3}$ & $\sigma(\wo)=0.10$ \\ & & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.75$ & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.75$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.55$ & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.15$ \\
\hline
\end{tabular}}
\end{table}

%%% Stage-IV x PIXIE
\begin{table}[htb!]
\label{table:stage4Xpixie}
\resizebox{18cm}{!}{
\hspace{-3cm}
\begin{tabular}{|l|l||l|l||l|l||l|l||l|l|}		
\hline
\multicolumn{10}{|c|}{Stage-IV $\times$ PIXIE} \\
\hline
\hline
\multicolumn{2}{|l||}{Delensing option $\rightarrow$} &  \multicolumn{2}{c||}{no} & \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c|}{CMB x} \\
\multicolumn{2}{|l||}{$\downarrow$ comp. sep. option} &  \multicolumn{2}{c||}{delensing} & \multicolumn{2}{c||}{CMB} & \multicolumn{2}{c||}{CIB} & \multicolumn{2}{c|}{LSS} \\
\hline
 \multirow{6}{*}{\parbox{2.3cm}{cmb-only}} & \multirow{3}{*}{$\Delta=1.0$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.16$} & \multicolumn{2}{c||}{$\alpha=0.40$} & \multicolumn{2}{c|}{$\alpha=0.38$}\\ & & $\sigma(r)=2.6\times10^{-4}$ & $\sigma(\mnu)=40$ & $\sigma(r)=1.1\times10^{-4}$ & $\sigma(\mnu)=40$ & $\sigma(r)=1.8\times10^{-4}$ & $\sigma(\mnu)=41$ & $\sigma(r)=1.7\times10^{-4}$ & $\sigma(\mnu)=32$ \\ & & $\sigma(\nt)=0.047$ & $\sigma(\neff)=0.028$ & $\sigma(\nt)=0.024$ & $\sigma(\neff)=0.028$ & $\sigma(\nt)=0.034$ & $\sigma(\neff)=0.028$ & $\sigma(\nt)=0.034$ & $\sigma(\neff)=0.023$ \\ & \multirow{3}{*}{$\reff=0.0$} & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.099$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.099$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.11$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.087$ \\ & & $\sigma(\alphas)=2.0\times10^{-3}$ & $\sigma(\wo)=0.26$ & $\sigma(\alphas)=2.0\times10^{-3}$ & $\sigma(\wo)=0.26$ & $\sigma(\alphas)=2.0\times10^{-3}$ & $\sigma(\wo)=0.25$ & $\sigma(\alphas)=1.7\times10^{-3}$ & $\sigma(\wo)=0.098$ \\ & & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.57$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.57$ & $\sigma(\omk)=1.8\times10^{-3}$ & $\sigma(\wa)=0.51$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.15$ \\
\hline \multirow{6}{*}{\parbox{2.3cm}{sync+dust}} & \multirow{3}{*}{$\Delta=1.2$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.18$} & \multicolumn{2}{c||}{$\alpha=0.40$} & \multicolumn{2}{c|}{$\alpha=0.38$}\\ & & $\sigma(r)=4.3\times10^{-4}$ & $\sigma(\mnu)=40$ & $\sigma(r)=1.3\times10^{-4}$ & $\sigma(\mnu)=40$ & $\sigma(r)=2.2\times10^{-4}$ & $\sigma(\mnu)=41$ & $\sigma(r)=2.1\times10^{-4}$ & $\sigma(\mnu)=32$ \\ & & $\sigma(\nt)=0.056$ & $\sigma(\neff)=0.029$ & $\sigma(\nt)=0.028$ & $\sigma(\neff)=0.029$ & $\sigma(\nt)=0.039$ & $\sigma(\neff)=0.028$ & $\sigma(\nt)=0.038$ & $\sigma(\neff)=0.024$ \\ & \multirow{3}{*}{$\reff=3.0\times10^{-6}$} & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.10$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.10$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.11$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.088$ \\ & & $\sigma(\alphas)=2.0\times10^{-3}$ & $\sigma(\wo)=0.28$ & $\sigma(\alphas)=2.0\times10^{-3}$ & $\sigma(\wo)=0.28$ & $\sigma(\alphas)=2.0\times10^{-3}$ & $\sigma(\wo)=0.25$ & $\sigma(\alphas)=1.7\times10^{-3}$ & $\sigma(\wo)=0.099$ \\ & & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.59$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.59$ & $\sigma(\omk)=1.8\times10^{-3}$ & $\sigma(\wa)=0.51$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.15$ \\
\hline 
\multirow{6}{*}{\parbox{2.3cm}{sync+dust $\mathbf{A}$-expansion + C-BASS }} & \multirow{3}{*}{$\Delta=1.4$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.19$} & \multicolumn{2}{c||}{$\alpha=0.40$} & \multicolumn{2}{c|}{$\alpha=0.38$}\\ & & $\sigma(r)=4.4\times10^{-4}$ & $\sigma(\mnu)=40$ & $\sigma(r)=1.3\times10^{-4}$ & $\sigma(\mnu)=40$ & $\sigma(r)=2.2\times10^{-4}$ & $\sigma(\mnu)=41$ & $\sigma(r)=2.1\times10^{-4}$ & $\sigma(\mnu)=32$ \\ & & $\sigma(\nt)=0.056$ & $\sigma(\neff)=0.029$ & $\sigma(\nt)=0.029$ & $\sigma(\neff)=0.029$ & $\sigma(\nt)=0.039$ & $\sigma(\neff)=0.029$ & $\sigma(\nt)=0.038$ & $\sigma(\neff)=0.024$ \\ & \multirow{3}{*}{$\reff=3.8\times10^{-8}$} & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.10$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.10$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.11$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.088$ \\ & & $\sigma(\alphas)=2.0\times10^{-3}$ & $\sigma(\wo)=0.29$ & $\sigma(\alphas)=2.0\times10^{-3}$ & $\sigma(\wo)=0.29$ & $\sigma(\alphas)=2.0\times10^{-3}$ & $\sigma(\wo)=0.26$ & $\sigma(\alphas)=1.7\times10^{-3}$ & $\sigma(\wo)=0.099$ \\ & & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.61$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.61$ & $\sigma(\omk)=1.8\times10^{-3}$ & $\sigma(\wa)=0.52$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.15$ \\
\hline
\end{tabular}}
\end{table}

%%% Stage - IV x LiteBIRD
\begin{table}[htb!]
\label{table:stage4Xlitebird}
\resizebox{18cm}{!}{
\hspace{-3cm}
\begin{tabular}{|l|l||l|l||l|l||l|l||l|l|}		
\hline
\multicolumn{10}{|c|}{Stage-IV $\times$ \lb} \\
\hline
\hline
\multicolumn{2}{|l||}{Delensing option $\rightarrow$} &  \multicolumn{2}{c||}{no} & \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c||}{CMB x} &  \multicolumn{2}{c|}{CMB x} \\
\multicolumn{2}{|l||}{$\downarrow$ comp. sep. option} &  \multicolumn{2}{c||}{delensing} & \multicolumn{2}{c||}{CMB} & \multicolumn{2}{c||}{CIB} & \multicolumn{2}{c|}{LSS} \\
\hline
\multirow{6}{*}{\parbox{2.3cm}{cmb-only}} & \multirow{3}{*}{$\Delta=1.0$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.16$} & \multicolumn{2}{c||}{$\alpha=0.40$} & \multicolumn{2}{c|}{$\alpha=0.38$}\\ & & $\sigma(r)=2.6\times10^{-4}$ & $\sigma(\mnu)=37$ & $\sigma(r)=1.1\times10^{-4}$ & $\sigma(\mnu)=37$ & $\sigma(r)=1.6\times10^{-4}$ & $\sigma(\mnu)=38$ & $\sigma(r)=1.6\times10^{-4}$ & $\sigma(\mnu)=31$ \\ & & $\sigma(\nt)=0.045$ & $\sigma(\neff)=0.028$ & $\sigma(\nt)=0.024$ & $\sigma(\neff)=0.028$ & $\sigma(\nt)=0.033$ & $\sigma(\neff)=0.027$ & $\sigma(\nt)=0.033$ & $\sigma(\neff)=0.023$ \\ & \multirow{3}{*}{$\reff=0.0$} & $\sigma(\ns)=1.8\times10^{-3}$ & $\sigma(\w)=0.093$ & $\sigma(\ns)=1.8\times10^{-3}$ & $\sigma(\w)=0.093$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.10$ & $\sigma(\ns)=1.8\times10^{-3}$ & $\sigma(\w)=0.085$ \\ & & $\sigma(\alphas)=1.9\times10^{-3}$ & $\sigma(\wo)=0.26$ & $\sigma(\alphas)=1.9\times10^{-3}$ & $\sigma(\wo)=0.26$ & $\sigma(\alphas)=2.0\times10^{-3}$ & $\sigma(\wo)=0.24$ & $\sigma(\alphas)=1.7\times10^{-3}$ & $\sigma(\wo)=0.096$ \\ & & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.55$ & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.55$ & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.49$ & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.14$ \\
\hline \multirow{6}{*}{\parbox{2.3cm}{sync+dust}} & \multirow{3}{*}{$\Delta=1.5$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.20$} & \multicolumn{2}{c||}{$\alpha=0.40$} & \multicolumn{2}{c|}{$\alpha=0.38$}\\ & & $\sigma(r)=4.5\times10^{-4}$ & $\sigma(\mnu)=38$ & $\sigma(r)=1.4\times10^{-4}$ & $\sigma(\mnu)=38$ & $\sigma(r)=2.2\times10^{-4}$ & $\sigma(\mnu)=39$ & $\sigma(r)=2.1\times10^{-4}$ & $\sigma(\mnu)=31$ \\ & & $\sigma(\nt)=0.054$ & $\sigma(\neff)=0.029$ & $\sigma(\nt)=0.029$ & $\sigma(\neff)=0.029$ & $\sigma(\nt)=0.038$ & $\sigma(\neff)=0.029$ & $\sigma(\nt)=0.037$ & $\sigma(\neff)=0.024$ \\ & \multirow{3}{*}{$\reff=2.3\times10^{-5}$} & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.096$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.096$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.11$ & $\sigma(\ns)=1.8\times10^{-3}$ & $\sigma(\w)=0.087$ \\ & & $\sigma(\alphas)=2.0\times10^{-3}$ & $\sigma(\wo)=0.29$ & $\sigma(\alphas)=2.0\times10^{-3}$ & $\sigma(\wo)=0.29$ & $\sigma(\alphas)=2.0\times10^{-3}$ & $\sigma(\wo)=0.26$ & $\sigma(\alphas)=1.7\times10^{-3}$ & $\sigma(\wo)=0.098$ \\ & & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.60$ & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.60$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.51$ & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.15$ \\
\hline 
\multirow{6}{*}{\parbox{2.3cm}{sync+dust $\mathbf{A}$-expansion + C-BASS }} & \multirow{3}{*}{$\Delta=7.1$} & \multicolumn{2}{c||}{$\alpha=1.0$} & \multicolumn{2}{c||}{$\alpha=0.37$} & \multicolumn{2}{c||}{$\alpha=0.40$} & \multicolumn{2}{c|}{$\alpha=0.38$}\\ & & $\sigma(r)=5.6\times10^{-4}$ & $\sigma(\mnu)=41$ & $\sigma(r)=3.0\times10^{-4}$ & $\sigma(\mnu)=41$ & $\sigma(r)=3.1\times10^{-4}$ & $\sigma(\mnu)=40$ & $\sigma(r)=3.0\times10^{-4}$ & $\sigma(\mnu)=33$ \\ & & $\sigma(\nt)=0.060$ & $\sigma(\neff)=0.037$ & $\sigma(\nt)=0.045$ & $\sigma(\neff)=0.037$ & $\sigma(\nt)=0.047$ & $\sigma(\neff)=0.035$ & $\sigma(\nt)=0.046$ & $\sigma(\neff)=0.029$ \\ & \multirow{3}{*}{$\reff=1.3\times10^{-6}$} & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.11$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.11$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.12$ & $\sigma(\ns)=1.9\times10^{-3}$ & $\sigma(\w)=0.093$ \\ & & $\sigma(\alphas)=2.2\times10^{-3}$ & $\sigma(\wo)=0.41$ & $\sigma(\alphas)=2.2\times10^{-3}$ & $\sigma(\wo)=0.41$ & $\sigma(\alphas)=2.2\times10^{-3}$ & $\sigma(\wo)=0.30$ & $\sigma(\alphas)=1.8\times10^{-3}$ & $\sigma(\wo)=0.10$ \\ & & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.83$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.83$ & $\sigma(\omk)=1.7\times10^{-3}$ & $\sigma(\wa)=0.57$ & $\sigma(\omk)=1.6\times10^{-3}$ & $\sigma(\wa)=0.16$ \\
\hline
\end{tabular}
